A Critical Compilation of Experimental Data on the 1s2$l$2$l^{\prime}$ Core-Excited States of Li-like Ions from Carbon to Uranium

Recent advance in calculations of energy levels of the 1s2$l$2$l^{\prime}$ core-excited states for ions along the Li isoelectronic sequence from carbon to uranium suggested that theoretical predictions for the 1s2$l$2$l^{\prime}$ transitions are significantly more precise than most of the experimental results available today and can thus be used for calibrating measured X-ray spectra. This suggestion is verified in the present work by comparison with benchmark experimental results. We present a critical compilation of all available experimental data on the energy levels of the 1s2$l$2$l^{\prime}$ core-excited states of Li-like ions. The compiled experimental data include uncertainty estimates, which allowed proper weighted averaging and comparison with theoretical calculations. This comparison confirmed the supremacy of the most advanced theoretical calculations of the 1s2$l$2$l^{\prime}$ levels over the best experimental results available today.

==> (inline-0) <==
\begin{tabular}{ll} 
$Z$ & Atomic number\\
Lbl & Level label in Table \ref{table:labels}\\
Configuration & Configuration label in $LS$ coupling\\
Term & Term label in $LS$ coupling\\
$J$ & Total angular momentum quantum number\\
$E_{\text{th}}$ & Calculated energy (cm$^{-1}$) \cite{Y17}\\
$u_{\text{th}}$ & Uncertainty of the calculated energy (cm$^{-1}$) \cite{Y17}\\
$E_{\text{exp}}$ & Experimental energy (cm$^{-1}$)\\
$u_{\text{rel}}$ & Uncertainty of the experimental separation from the 1s2s2p $^4$P$^{\circ}_{3/2}$ base level (cm$^{-1}$).\\
 & To obtain the total uncertainty of excitation energy from the ground level, add $u_{\text{th}}$ of the\\
 & base level in quadrature. \\
References & Reference to studies used to derive the level value. TW means `This Work'. \\
\end{tabular}
\begin{tabular}{ll} 
$Z$ & Atomic number\\
Lbl1 & Lower level label in Table \ref{table:labels}\\
Lbl2 & Upper level label in Table \ref{table:labels}\\
$\lambda_{\text{obs}}$ & Observed wavelength in {\AA}\\
$u(\lambda_{\text{obs}})$ & Uncertainty of observed wavelength in {\AA}\\
$\sigma_{\text{obs}}$ & Observed wavenumber in cm$^{-1}$\\
$u(\sigma_{\text{obs}})$ & Uncertainty of observed wavenumber in cm$^{-1}$\\
$\sigma_{\text{Ritz}}$ & Ritz wavenumber in cm$^{-1}$. This is the recommended experimental value derived in this \\
 & work.\\
$u(\sigma_{\text{Ritz}})$ & Uncertainty of Ritz wavenumber in cm$^{-1}$\\
$E_1$ & Lower level value in cm$^{-1}$ from Table \ref{table:quart_E}\\
$E_2$ & Upper level value in cm$^{-1}$ from Table \ref{table:quart_E}\\
F & Line flag: P -- predicted wavenumber; b -- blended line\\
Weight & Transition weight in the level optimization procedure (1 for unblended lines, 0 for lines \\
 & excluded from the level optimization, other values for blended lines)\\
References & References to line observations used to derive the weighted mean $\lambda_{\text{obs}}$\\
\end{tabular}
\begin{tabular}{ll} 
$Z$ & Atomic number\\
$E_{\text{th}}$ & Calculated energy (cm$^{-1}$) \cite{Y17,Y18}\\
$U_{\text{th}}$ & Uncertainty of the calculated energy (cm$^{-1}$) \cite{Y17,Y18}\\
$E_{\text{exp}}$ & Experimental energy (cm$^{-1}$)\\
$U_{\text{exp}}$ & Uncertainty of the experimental energy (cm$^{-1}$) \\
${\Delta}$ & Difference between the experimental and calculated energy values, \\
& $E_{\text{exp}} - E_{\text{th}}$ (cm$^{-1}$) \\
$R$ & Ratio ${\Delta}$/$U_{\text{exp}}$ of the difference between the experimental \\
& and calculated energy values to the uncertainty of the experimental energy \\
$E_{\text{exp,mean}}$ & Mean experimental energy (cm$^{-1}$), averaged over all values $E_{\text{exp}}$ \\
& with the same $Z$ using weights equal to $U_{\text{exp}}^{-2}$ \\
$U_{\text{exp,mean}}$ & Uncertainty of the mean experimental energy (cm$^{-1}$) \\
${\Delta}_{\text{mean}}$ & Difference between the mean experimental and calculated energy values, \\
& $E_{\text{exp,mean}} - E_{\text{th}}$ (cm$^{-1}$) \\
$U_{\text{mean}}$ & Uncertainty of the difference between the mean experimental and \\
& calculated energy values (cm$^{-1}$), with $U_{\text{th}}$ included \\
$R_{\text{mean}}$ & Ratio ${\Delta}_{\text{mean}}$/$U_{\text{mean}}$ of the difference between the mean experimental \\
& and calculated energy values to the uncertainty of the difference \\
$N$ & The number of the data point (measurement number) for the given level \\
Ref & Reference \\
\end{tabular} 

\datatables % This command is necessary to get the table names in toc
\LTright=0pt
\LTleft=0pt

\footnotesize

\begin{center}
%\begin{landscape}
\begin{longtable}{@{\extracolsep\fill}cccccccccc}
  \caption{Recommended theoretical and experimental energies of core-excited 1s2$l$2$l^{\prime}$ quartet levels in Li-like ions.\\
  Experimental energies are derived from beam-foil measurements of separations of levels relative to the 1s2s2p~$^4$P$^{\circ}_{3/2}$ level.\\ 
  See page \pageref{tbl_qe_te} for Explanation of Tables.\label{table:quart_E}}
\multirow[m]{2}{*}{$Z$} & \multirow[m]{2}{*}{Lbl} & \multirow[m]{2}{*}{Configuration} & \multirow[m]{2}{*}{Term} & \multirow[m]{2}{*}{$J$} & $E_{\text{th}}$ & $u_{\text{th}}$ & $E_{\text{exp}}$ & $u_{\text{rel}}$ & \multirow[m]{2}{*}{References}\\
 & & & & & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & \\
\hline\noalign{\vskip3pt}
\endfirsthead
%\hline\noalign{\vskip3pt}
\caption[]{(continued)}
\multirow[m]{2}{*}{$Z$} & \multirow[m]{2}{*}{Lbl} & \multirow[m]{2}{*}{Configuration} & \multirow[m]{2}{*}{Term} & \multirow[m]{2}{*}{$J$} & $E_{\text{th}}$ & $u_{\text{th}}$ & $E_{\text{exp}}$ & $u_{\text{rel}}$ & \multirow[m]{2}{*}{Ref}\\
 & & & & & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & \\
\hline\noalign{\vskip3pt}
\endhead
\hline\noalign{\vskip3pt}
\multicolumn{10}{r}{\itshape (continued on next page)}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
6  & 1o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 1/2 & 2371985  & 9  & 2371987.9 & 2.8 & \cite{Livingston_1978,Engstrom_1987,Y17},TW   \\
6  & 3o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 3/2 & 2371989  & 9  & 2371990.6 & 0.0 & \cite{Livingston_1978,Engstrom_1987,Y17},TW   \\
6  & 5o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 5/2 & 2372086  & 9  & 2372086.8 & 2.3 & \cite{Livingston_1978,Engstrom_1987,Y17},TW   \\
6  & 1e2 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 1/2 & 2446336  & 9  & 2446332.3 & 2.1 & \cite{Livingston_1978,Engstrom_1987,Y17},TW   \\
6  & 3e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 3/2 & 2446412  & 9  & 2446409.4 & 2.4 & \cite{Livingston_1978,Engstrom_1987,Y17},TW   \\
6  & 5e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 5/2 & 2446451  & 9  & 2446452.3 & 1.8 & \cite{Livingston_1978,Engstrom_1987,Y17},TW   \\
7  & 1o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 1/2 & 3337990  & 11 & 3337980   & 8   & \cite{Livingston_1978,Y17},TW                 \\
7  & 3o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 3/2 & 3338024  & 11 & 3338015   & 0   & \cite{Livingston_1978,Y17},TW                 \\
7  & 5o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 5/2 & 3338236  & 11 & 3338227   & 7   & \cite{Livingston_1978,Y17},TW                 \\
7  & 1e2 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 1/2 & 3427951  & 11 & 3427956   & 7   & \cite{Livingston_1978,Y17},TW                 \\
7  & 3e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 3/2 & 3428109  & 11 & 3428122   & 6   & \cite{Livingston_1978,Y17},TW                 \\
7  & 5e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 5/2 & 3428222  & 11 & 3428233   & 6   & \cite{Livingston_1978,Y17},TW                 \\
8  & 1o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 1/2 & 4468990  & 15 & 4468986   & 10  & \cite{Livingston_1978,Y17},TW                 \\
8  & 3o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 3/2 & 4469088  & 15 & 4469094   & 0   & \cite{Livingston_1978,Y17},TW                 \\
8  & 5o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 5/2 & 4469497  & 15 & 4469506   & 10  & \cite{Livingston_1978,Y17},TW                 \\
8  & 1e2 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 1/2 & 4574629  & 14 & 4574627   & 8   & \cite{Livingston_1978,Y17},TW                 \\
8  & 3e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 3/2 & 4574924  & 14 & 4574917   & 8   & \cite{Livingston_1978,Y17},TW                 \\
8  & 5e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 5/2 & 4575172  & 14 & 4575172   & 9   & \cite{Livingston_1978,Y17},TW                 \\
9  & 1o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 1/2 & 5765148  & 21 & 5765143   & 11  & \cite{Martinson_1983,Y17},TW                  \\
9  & 3o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 3/2 & 5765357  & 21 & 5765358   & 0   & \cite{Martinson_1983,Y17},TW                  \\
9  & 5o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 5/2 & 5766077  & 21 & 5766072   & 11  & \cite{Martinson_1983,Y17},TW                  \\
9  & 1e2 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 1/2 & 5886600  & 20 & 5886591   & 14  & \cite{Martinson_1983,Y17},TW                  \\
9  & 3e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 3/2 & 5887104  & 20 & 5887107   & 8   & \cite{Martinson_1983,Y17},TW                  \\
9  & 5e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 5/2 & 5887577  & 20 & 5887591   & 8   & \cite{Martinson_1983,Y17},TW                  \\
10 & 1o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 1/2 & 7226607  & 33 & 7226590   & 12  & \cite{Knystautas_1985,Livingston_1984,Y17},TW \\
10 & 3o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 3/2 & 7226994  & 33 & 7227021   & 0   & \cite{Knystautas_1985,Livingston_1984,Y17},TW \\
10 & 5o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 5/2 & 7228173  & 33 & 7228141   & 12  & \cite{Knystautas_1985,Livingston_1984,Y17},TW \\
10 & 1e2 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 1/2 & 7364053  & 33 & 7364088   & 9   & \cite{Knystautas_1985,Livingston_1984,Y17},TW \\
10 & 3e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 3/2 & 7364867  & 33 & 7364847   & 9   & \cite{Knystautas_1985,Livingston_1984,Y17},TW \\
10 & 5e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 5/2 & 7365686  & 33 & 7365694   & 9   & \cite{Knystautas_1985,Livingston_1984,Y17},TW \\
12 & 1o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 1/2 & 10646364 & 55 & 10646349  & 19  & \cite{Trabert_1982,Y17},TW                    \\
12 & 3o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 3/2 & 10647382 & 55 & 10647360  & 0   & \cite{Trabert_1982,Y17},TW                    \\
12 & 5o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 5/2 & 10650117 & 55 & 10650071  & 18  & \cite{Trabert_1982,Y17},TW                    \\
12 & 1e2 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 1/2 & 10816615 & 55 & 10816652  & 29  & \cite{Trabert_1982,Y17},TW                    \\
12 & 3e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 3/2 & 10818457 & 55 & 10818489  & 13  & \cite{Trabert_1982,Y17},TW                    \\
12 & 5e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 5/2 & 10820468 & 55 & 10820483  & 20  & \cite{Trabert_1982,Y17},TW                    \\
13 & 1o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 1/2 & 12605132 & 66 & 12605086  & 27  & \cite{Trabert_1983,Buchet_1984,Y17},TW        \\
13 & 3o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 3/2 & 12606652 & 66 & 12606662  & 0   & \cite{Trabert_1983,Buchet_1984,Y17},TW        \\
13 & 5o1 & 1s($^2$S)2s2p($^3$P$^{\circ}$) & $^4$P$^{\circ}$ & 5/2 & 12610590 & 66 & 12610554  & 27  & \cite{Trabert_1983,Buchet_1984,Y17},TW        \\
13 & 1e2 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 1/2 & 12792324 & 66 & 12792375  & 13  & \cite{Trabert_1983,Buchet_1984,Y17},TW        \\
13 & 3e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 3/2 & 12794956 & 66 & 12794961  & 23  & \cite{Trabert_1983,Buchet_1984,Y17},TW        \\
13 & 5e1 & 1s($^2$S)2p$^2$($^3$P)         & $^4$P           & 5/2 & 12797892 & 66 & 12797909  & 39  & \cite{Trabert_1983,Buchet_1984,Y17},TW        \\
\end{longtable} 
%\end{landscape}
\end{center}
%\clearpage

\begin{center}
%\begin{landscape}
\begin{longtable}{@{\extracolsep\fill}ccccccccccccccc}
  \caption{Experimental and recommended (Ritz) wavenumbers for transitions between core-excited 1s2$l$2$l^{\prime}$ quartet levels in Li-like ions.\\
  Observed wavelengths and wavenumbers are derived as weighted means of beam-foil measurements.\\
  Recommended Ritz wavenumbers are derived in a least-squares level optimization in this work.  
  See page \pageref{tbl_qw_te} for Explanation of Tables.\label{table:quart_wl}}
\multirow[m]{2}{*}{$Z$} & \multirow[m]{2}{*}{Lbl1} & \multirow[m]{2}{*}{Lbl2} & $\lambda_{\text{obs}}$ & $u(\lambda_{\text{obs}})$ & $\sigma_{\text{obs}}$ & $u(\sigma_{\text{obs}})$ & $\sigma_{\text{Ritz}}$ & $u(\sigma_{\text{Ritz}})$ & $\Delta\sigma_{\text{obs}-\text{Ritz}}$ & $E_1$ & $E_2$ & \multirow[m]{2}{*}{F} & \multirow[m]{2}{*}{Weight} & \multirow[m]{2}{*}{References}\\
 & & & {\AA} & {\AA} & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & & & \\
\hline\noalign{\vskip3pt}
\endfirsthead
%\hline\noalign{\vskip3pt}
\caption[]{(continued)}
\multirow[m]{2}{*}{$Z$} & \multirow[m]{2}{*}{Lbl1} & \multirow[m]{2}{*}{Lbl2} & $\lambda_{\text{obs}}$ & $u(\lambda_{\text{obs}})$ & $\sigma_{\text{obs}}$ & $u(\sigma_{\text{obs}})$ & $\sigma_{\text{Ritz}}$ & $u(\sigma_{\text{Ritz}})$ & $\Delta\sigma_{\text{obs}-\text{Ritz}}$ & $E_1$ & $E_2$ & \multirow[m]{2}{*}{F} & \multirow[m]{2}{*}{Weight} & \multirow[m]{2}{*}{References}\\
 & & & {\AA} & {\AA} & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & & & \\
\hline\noalign{\vskip3pt}
\endhead
\hline\noalign{\vskip3pt}
\multicolumn{15}{r}{\itshape (continued on next page)}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
6  & 3o1 & 5e1 & 1342.990 & 0.037 & 74460.7  & 2.1 & 74461.7 & 1.8 &$-1$  & 2371990.6 & 2446452.3 &   & 1     & \cite{Livingston_1978,Engstrom_1987}\\
6  & 1o1 & 3e1 & 1343.690 & 0.037 & 74421.9  & 2.3 & 74421.5 & 2.1 &$0.4$ & 2371987.9 & 2446409.4 &   & 0.781 & \cite{Livingston_1978,Engstrom_1987}\\
6  & 3o1 & 3e1 & 1343.690 & 0.037 & 74421.9  & 4.4 & 74418.8 & 2.4 &$3.1$ & 2371990.6 & 2446409.4 &   & 0.219 & \cite{Livingston_1978,Engstrom_1987}\\
6  & 5o1 & 5e1 & 1344.690 & 0.037 & 74366.6  & 2.0 & 74365.5 & 1.8 &$1.1$ & 2372086.8 & 2446452.3 &   & 1     & \cite{Livingston_1978,Engstrom_1987}\\
6  & 1o1 & 1e2 & 1345.133 & 0.037 & 74342.1  & 4.4 & 74344.4 & 3.0 &$-2.3$& 2371987.9 & 2446332.3 &   & 0.214 & \cite{Livingston_1978,Engstrom_1987}\\
6  & 3o1 & 1e2 & 1345.133 & 0.037 & 74342.1  & 2.3 & 74341.7 & 2.1 &$0.4$ & 2371990.6 & 2446332.3 &   & 0.786 & \cite{Livingston_1978,Engstrom_1987}\\
6  & 5o1 & 3e1 & 1345.507 & 0.037 & 74321.4  & 2.0 & 74322.6 & 1.8 &$-1.2$& 2372086.8 & 2446409.4 &   & 1     & \cite{Livingston_1978,Engstrom_1987}\\
6  & 1e2 & 3e1 &          &       &          &     & 77.1    & 2.8 &      & 2446332.3 & 2446409.4 & P & 0     & \\
6  & 3e1 & 5e1 &          &       &          &     & 42.9    & 2.3 &      & 2446409.4 & 2446452.3 & P & 0     & \\
7  & 3o1 & 5e1 & 1108.4   & 0.1   & 90220    & 8   & 90218   & 6   &$2$   & 3338015   & 3428233   &   & 1     & \cite{Livingston_1978}\\
7  & 1o1 & 3e1 & 1109.3   & 0.1   & 90147    & 8   & 90141   & 7   &$6$   & 3337980   & 3428122   &   & 1     & \cite{Livingston_1978}\\
7  & 3o1 & 3e1 & 1109.8   & 0.1   & 90106    & 8   & 90107   & 6   &$0$   & 3338015   & 3428122   &   & 1     & \cite{Livingston_1978}\\
7  & 5o1 & 5e1 & 1111.0   & 0.1   & 90009    & 8   & 90006   & 6   &$4$   & 3338227   & 3428233   &   & 1     & \cite{Livingston_1978}\\
7  & 1o1 & 1e2 &          &       &          &     & 89976   & 10  &      & 3337980   & 3427956   & P & 0     & \\
7  & 3o1 & 1e2 & 1111.8   & 0.1   & 89944    & 8   & 89941   & 7   &$3$   & 3338015   & 3427956   &   & 1     & \cite{Livingston_1978}\\
7  & 5o1 & 3e1 & 1112.4   & 0.1   & 89896    & 8   & 89894   & 6   &$1$   & 3338227   & 3428122   &   & 1     & \cite{Livingston_1978}\\
7  & 1e2 & 3e1 &          &       &          &     & 165     & 8   &      & 3427956   & 3428122   & P & 0     & \\
7  & 3e1 & 5e1 &          &       &          &     & 111     & 7   &      & 3428122   & 3428233   & P & 0     & \\
8  & 3o1 & 5e1 & 942.7    & 0.1   & 106078   & 11  & 106077  & 9   &$1$   & 4469094   & 4575172   &   & 1     & \cite{Livingston_1978}\\
8  & 1o1 & 3e1 & 944.0    & 0.1   & 105932   & 11  & 105931  & 9   &$1$   & 4468986   & 4574917   &   & 1     & \cite{Livingston_1978}\\
8  & 3o1 & 3e1 & 945.0    & 0.1   & 105820   & 11  & 105823  & 8   &$-2$  & 4469094   & 4574917   &   & 1     & \cite{Livingston_1978}\\
8  & 5o1 & 5e1 & 946.4    & 0.1   & 105664   & 11  & 105665  & 9   &$-2$  & 4469506   & 4575172   &   & 1     & \cite{Livingston_1978}\\
8  & 1o1 & 1e2 & 946.6    & 0.1   & 105641   & 11  & 105640  & 9   &$1$   & 4468986   & 4574627   &   & 1     & \cite{Livingston_1978}\\
8  & 3o1 & 1e2 & 947.6    & 0.1   & 105530   & 11  & 105532  & 8   &$-2$  & 4469094   & 4574627   &   & 1     & \cite{Livingston_1978}\\
8  & 5o1 & 3e1 & 948.7    & 0.1   & 105407   & 11  & 105411  & 9   &$-3$  & 4469506   & 4574917   &   & 1     & \cite{Livingston_1978}\\
8  & 1e2 & 3e1 &          &       &          &     & 291     & 9   &      & 4574627   & 4574917   & P & 0     & \\
8  & 3e1 & 5e1 &          &       &          &     & 255     & 9   &      & 4574917   & 4575172   & P & 0     & \\
9  & 3o1 & 5e1 & 818.09   & 0.06  & 122235.9 & 9   & 122234  & 8   &$2$   & 5765358   & 5887591   &   & 1     & \cite{Martinson_1983}\\
9  & 1o1 & 3e1 & 819.89   & 0.06  & 121967.6 & 9   & 121965  & 8   &$3$   & 5765143   & 5887107   &   & 1     & \cite{Martinson_1983}\\
9  & 3o1 & 3e1 & 821.37   & 0.06  & 121747.8 & 9   & 121750  & 8   &$-2$  & 5765358   & 5887107   &   & 1     & \cite{Martinson_1983}\\
9  & 5o1 & 5e1 & 822.91   & 0.06  & 121520   & 9   & 121519  & 8   &$1$   & 5766072   & 5887591   &   & 1     & \cite{Martinson_1983}\\
9  & 1o1 & 1e2 & 823.42   & 0.08  & 121445   & 12  & 121448  & 11  &$-4$  & 5765143   & 5886591   &   & 1     & \cite{Martinson_1983}\\
9  & 3o1 & 1e2 &          &       & 121214   &     & 121234  & 14  &      & 5765358   & 5886591   & P & 0     & \\
9  & 5o1 & 3e1 &          &       & 121032   &     & 121035  & 13  &      & 5766072   & 5887107   & P & 0     & \\
9  & 1e2 & 3e1 &          &       &          &     & 516     & 12  &      & 5886591   & 5887107   & P & 0     & \\
9  & 3e1 & 5e1 &          &       &          &     & 484     & 11  &      & 5887107   & 5887591   & P & 0     & \\
10 & 3o1 & 5e1 & 721.11   & 0.05  & 138675.1 & 9.6 & 138673  & 9   &$2$   & 7227021   & 7365694   &   & 1     & \cite{Knystautas_1985,Livingston_1984}\\
10 & 1o1 & 3e1 & 723.29   & 0.05  & 138257.1 & 9.6 & 138256  & 9   &$1$   & 7226590   & 7364847   &   & 1     & \cite{Knystautas_1985,Livingston_1984}\\
10 & 3o1 & 3e1 & 725.59   & 0.05  & 137818.9 & 9.5 & 137826  & 9   &$-7$  & 7227021   & 7364847   &   & 1     & \cite{Knystautas_1985,Livingston_1984}\\
10 & 5o1 & 5e1 & 727.15   & 0.20  & 137523   & 53  & 137553  & 14  &$-29$ & 7228141   & 7365694   & b & 0.73  & \cite{Knystautas_1985,Livingston_1984}\\
10 & 1o1 & 1e2 & 727.15   & 0.20  & 137523   & 53  & 137497  & 15  &$26$  & 7226590   & 7364088   & b & 0.27  & \cite{Knystautas_1985,Livingston_1984}\\
10 & 3o1 & 1e2 & 729.56   & 0.05  & 137068.9 & 9.4 & 137067  & 9   &$2$   & 7227021   & 7364088   &   & 1     & \cite{Knystautas_1985,Livingston_1984}\\
10 & 5o1 & 3e1 & 731.48   & 0.05  & 136709.1 & 9.3 & 136705  & 9   &$4$   & 7228141   & 7364847   &   & 1     & \cite{Knystautas_1985,Livingston_1984}\\
10 & 1e2 & 3e1 &          &       &          &     & 759     & 12  &      & 7364088   & 7364847   & P & 0     & \\
10 & 3e1 & 5e1 &          &       &          &     & 847     & 12  &      & 7364847   & 7365694   & P & 0     & \\
12 & 3o1 & 5e1 & 577.62   & 0.08  & 173124   & 24  & 173123  & 20  &$1$   & 10647360  & 10820483  &   & 1     & \cite{Trabert_1982}\\
12 & 1o1 & 3e1 & 580.93   & 0.05  & 172138   & 15  & 172140  & 14  &$-2$  & 10646349  & 10818489  &   & 1     & \cite{Trabert_1982}\\
12 & 3o1 & 3e1 & 584.35   & 0.05  & 171130   & 15  & 171129  & 13  &$1$   & 10647360  & 10818489  &   & 1     & \cite{Trabert_1982}\\
12 & 5o1 & 5e1 & 586.80   & 0.15  & 170416   & 44  & 170412  & 24  &$4$   & 10650071  & 10820483  &   & 1     & \cite{Trabert_1982}\\
12 & 1o1 & 1e2 & 587.10   & 0.15  & 170329   & 44  & 170303  & 29  &$26$  & 10646349  & 10816652  &   & 1     & \cite{Trabert_1982}\\
12 & 3o1 & 1e2 & 590.70   & 0.15  & 169291   & 43  & 169292  & 29  &$-1$  & 10647360  & 10816652  & b & 1     & \cite{Trabert_1982}\\
12 & 5o1 & 3e1 & 593.75   & 0.05  & 168421   & 14  & 168418  & 13  &$3$   & 10650071  & 10818489  &   & 1     & \cite{Trabert_1982}\\
12 & 1e2 & 3e1 &          &       &          &     & 1837    & 29  &      & 10816652  & 10818489  & P & 0     & \\
12 & 3e1 & 5e1 &          &       &          &     & 1994    & 22  &      & 10818489  & 10820483  & P & 0     & \\
13 & 3o1 & 5e1 & 522.95   & 0.17  & 191223   & 62  & 191247  & 39  &$-24$ & 12606662  & 12797909  & b & 1     & \cite{Trabert_1983,Buchet_1984}\\
13 & 1o1 & 3e1 & 526.67   & 0.05  & 189872   & 18  & 189875  & 17  &$-3$  & 12605086  & 12794961  &   & 1     & \cite{Trabert_1983,Buchet_1984}\\
13 & 3o1 & 3e1 & 531.04   & 0.08  & 188310   & 28  & 188299  & 23  &$11$  & 12606662  & 12794961  &   & 1     & \cite{Trabert_1983,Buchet_1984}\\
13 & 5o1 & 5e1 & 533.64   & 0.17  & 187392   & 60  & 187355  & 39  &$37$  & 12610554  & 12797909  & b & 1     & \cite{Trabert_1983,Buchet_1984}\\
13 & 1o1 & 1e2 & 533.73   & 0.17  & 187361   & 60  & 187289  & 28  &$72$  & 12605086  & 12792375  & b & 1     & \cite{Trabert_1983,Buchet_1984}\\
13 & 3o1 & 1e2 & 538.47   & 0.04  & 185711   & 14  & 185713  & 13  &$-2$  & 12606662  & 12792375  &   & 1     & \cite{Trabert_1983,Buchet_1984}\\
13 & 5o1 & 3e1 & 542.28   & 0.05  & 184407   & 17  & 184407  & 16  &$0$   & 12610554  & 12794961  &   & 1     & \cite{Trabert_1983,Buchet_1984}\\
13 & 1e2 & 3e1 &          &       &          &     & 2586    & 25  &      & 12792375  & 12794961  & P & 0     & \\
13 & 3e1 & 5e1 &          &       &          &     & 2948    & 39  &      & 12794961  & 12797909  & P & 0     & \\
\end{longtable} 
%\end{landscape}
\end{center}
%\clearpage

\begin{center}
\begin{landscape}
\begin{longtable}{@{\extracolsep\fill}ccccccccccccccc}
  \caption{Comparison of theoretical and experimental energies of core-excited 1s2$l$2$l^{\prime}$ states in Li-like ions. See page\ \pageref{tbl2te} for Explanation of Tables\label{table:2}}
\multirow[m]{2}{*}{$Z$} & \multirow[m]{2}{*}{$N_{\text{m}}$} & $E_{\text{th}}$ & $u_{\text{th}}$ & $E_{\text{exp}}$ & $u_{\text{exp}}$ & $u_{\text{dark}}$ & $u_{\text{etot}}$ & $E_{\text{em}}$ & $u_{\text{em}}$ & \multirow[m]{2}{*}{$u_{\text{em}}/u_{\text{th}}$} & \multirow[m]{2}{*}{$R_{\text{e}-\text{em}}$} & \multirow[m]{2}{*}{$R_{\text{em}-\text{t}}$} & \multirow[m]{2}{*}{$R_{\text{e}-\text{t}}$} & \multirow[m]{2}{*}{Ref}\\
 & & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ \\
\hline\noalign{\vskip3pt}
\endfirsthead
%\hline\noalign{\vskip3pt}
\caption[]{(continued)}
\multirow[m]{2}{*}{$Z$} & \multirow[m]{2}{*}{$N_{\text{m}}$} & $E_{\text{th}}$ & $u_{\text{th}}$ & $E_{\text{exp}}$ & $u_{\text{exp}}$ & $u_{\text{dark}}$ & $u_{\text{etot}}$ & $E_{\text{em}}$ & $u_{\text{em}}$ & \multirow[m]{2}{*}{$u_{\text{em}}/u_{\text{th}}$} & \multirow[m]{2}{*}{$R_{\text{e}-\text{em}}$} & \multirow[m]{2}{*}{$R_{\text{em}-\text{t}}$} & \multirow[m]{2}{*}{$R_{\text{e}-\text{t}}$} & \multirow[m]{2}{*}{Ref}\\
 & & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ & cm$^{-1}$ \\
\hline\noalign{\vskip3pt}
\endhead
\hline\noalign{\vskip3pt}
\multicolumn{14}{r}{\itshape (continued on next page)}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
\multicolumn{15}{l}{1e1: 1s2s$^2$ $^2$S$_{1/2}$ or [1s2s$^2$]$_{1/2}$}\\
6  & 1 & 2351890   & 66 & 2355900 & 4000 & 0 & 4000 & 2351790 & 480 & 7.3 & 1.03 & -0.21 & 1.00 & \cite{Rodbro_1979}\\
6  & 2 & 2351890   & 66 & 2355100 & 8100 & 0 & 8100 & 2351790 & 480 &  & 0.41 &  & 0.40 & \cite{Schneider_1977}\\
6  & 3 & 2351890   & 66 & 2351860 & 810 & 0 & 810 & 2351790 & 480 &  & 0.09 &  & -0.04 & \cite{Mann_1987}\\
6  & 4 & 2351890   & 66 & 2350200 & 4400 & 0 & 4400 & 2351790 & 480 &  & -0.36 &  & -0.38 & \cite{Hofmann_1990}\\
6  & 5 & 2351890   & 66 & 2351710 & 860 & 0 & 860 & 2351790 & 480 &  & -0.09 &  & -0.21 & \cite{Mannervik_1997}\\
6  & 6 & 2351890   & 66 & 2351460 & 990 & 0 & 1000 & 2351790 & 480 &  & -0.33 &  & -0.43 & \cite{Mack_1987}\\
6  & 7 & 2351890   & 66 & 2352100 & 1700 & 0 & 1700 & 2351790 & 480 &  & 0.18 &  & 0.12 & \cite{Lee_1992}\\
7  & 1 & 3314286   & 66 & 3318100 & 8300 & 0 & 8300 & 3315130 & 880 & 13 & 0.36 & 0.96 & 0.46 & \cite{Hofmann_1990}\\
7  & 2 & 3314286   & 66 & 3315100 & 890 & 0 & 890 & 3315130 & 880 &  & -0.04 &  & 0.91 & \cite{Mack_1987}\\
8  & 1 & 4441684   & 66 & 4442700 & 1600 & 0 & 1600 & 4442850 & 710 & 11 & -0.09 & 1.63 & 0.63 & \cite{Bruch_1987}\\
8  & 2 & 4441684   & 66 & 4447000 & 12000 & 0 & 12000 & 4442850 & 710 &  & 0.35 &  & 0.44 & \cite{Hofmann_1990}\\
8  & 3 & 4441684   & 66 & 4441300 & 3800 & 0 & 3800 & 4442850 & 710 &  & -0.41 &  & -0.10 & \cite{Gu_2005}\\
8  & 4 & 4441684   & 66 & 4443060 & 900 & 0 & 900 & 4442850 & 710 &  & 0.23 &  & 1.53 & \cite{Mack_1987}\\
8  & 5 & 4441684   & 66 & 4442400 & 1900 & 0 & 1900 & 4442850 & 710 &  & -0.24 &  & 0.38 & \cite{Lee_1992}\\
9  & 1 & 5734301   & 66 & 5737800 & 8300 & 0 & 8300 & 5737500 & 3100 & 48 & 0.04 & 1.00 & 0.42 & \cite{Hofmann_1990}\\
9  & 2 & 5734301   & 66 & 5737400 & 3400 & 0 & 3400 & 5737500 & 3100 &  & -0.02 &  & 0.91 & \cite{Lee_1991}\\
10 & 1 & 7192195   & 77 & 7188900 & 4100 & 0 & 4100 & 7192770 & 610 & 7.9 & -0.94 & 0.94 & -0.80 & \cite{Stolterfoht_1977}\\
10 & 2 & 7192195   & 77 & 7192830 & 810 & 0 & 810 & 7192770 & 610 &  & 0.07 &  & 0.78 & \cite{Bruch_1991}\\
10 & 3 & 7192195   & 77 & 7196000 & 13000 & 0 & 13000 & 7192770 & 610 &  & 0.25 &  & 0.29 & \cite{Groeneveld_1975}\\
10 & 4 & 7192195   & 77 & 7192930 & 970 & 0 & 970 & 7192770 & 610 &  & 0.17 &  & 0.76 & \cite{Kadar_1990}\\
10 & 5 & 7192195   & 77 & 7191900 & 4100 & 0 & 4100 & 7192770 & 610 &  & -0.21 &  & -0.07 & \cite{Matthews_1976}(Auger)\\
14 & 1 & 14681290  & 120 & 14691000 & 17000 & 0 & 17000 & 14691000 & 17000 & 140 &  & 0.57 & 0.57 & \cite{Elton_2000}\\
23 & 1 & 41312760  & 250 & 41315400 & 2600 & 0 & 2600 & 41315400 & 2600 & 10 &  & 1.01 & 1.01 & \cite{Beiersdorfer_1991}\\
26 & 1 & 53239600  & 290 & 53239300 & 9400 & 0 & 9400 & 53237900 & 1900 & 6.6 & 0.15 & -0.88 & -0.03 & \cite{Beiersdorfer_1993}\\
26 & 2 & 53239600  & 290 & 53237300 & 2000 & 0 & 2000 & 53237900 & 1900 &  & -0.31 &  & -1.14 & \cite{Seely_1986}\\
26 & 3 & 53239600  & 290 & 53245000 & 4800 & 5200 & 7100 & 53237900 & 1900 &  & 1.00 &  & 0.76 & \cite{Decaux_2003}\\
36 & 1 & 104294100 & 590 & 104290300 & 3900 & 0 & 3900 & 104290300 & 3900 & 6.6 &  & -0.96 & -0.96 & \cite{Widmann_1995}\\
54 & 1 & 242429000 & 1500 & 242405000 & 73000 & 0 & 73000 & 242460000 & 32000 & 21 & -0.75 & 0.95 & -0.33 & \cite{Fu_2010}\\
54 & 2 & 242429000 & 1500 & 242473000 & 36000 & 0 & 36000 & 242460000 & 32000 &  & 0.37 &  & 1.22 & \cite{Porter_2009}\\
59 & 1 & 292185700 & 1900 & 292177000 & 74000 & 0 & 74000 & 292177000 & 74000 & 40 &  & -0.12 & -0.12 & \cite{Thorn_2008}\\
80 & 1 & 563830300 & 4600 & 563800000 & 120000 & 0 & 120000 & 563800000 & 120000 & 26 &  & -0.25 & -0.25 & \cite{Gonzalez_2006}\\
\\
\multicolumn{15}{l}{1o1: 1s($^2$S)2s2p($^3$P$^{\circ}$) $^4$P$^{\circ}_{1/2}$ or [1s2s(1)2p$_-$]$_{1/2}$}\\
6  & 1 & 2371984.9 & 8.8 & 2372800 & 4000 & 0 & 4000 & 2371930 & 350 & 39 & 0.22 & -0.15 & 0.20 & \cite{Rodbro_1979}\\
6  & 2 & 2371984.9 & 8.8 & 2374400 & 8100 & 0 & 8100 & 2371930 & 350 &  & 0.30 &  & 0.30 & \cite{Schneider_1977}\\
6  & 3 & 2371984.9 & 8.8 & 2371970 & 810 & 0 & 810 & 2371930 & 350 &  & 0.04 &  & -0.02 & \cite{Mann_1987}\\
6  & 4 & 2371984.9 & 8.8 & 2374400 & 8300 & 0 & 8300 & 2371930 & 350 &  & 0.30 &  & 0.29 & \cite{Hofmann_1990}\\
6  & 5 & 2371984.9 & 8.8 & 2371880 & 410 & 0 & 410 & 2371930 & 350 &  & -0.13 &  & -0.26 & \cite{Mack_1987}\\
6  & 6 & 2371984.9 & 8.8 & 2372100 & 1100 & 0 & 1100 & 2371930 & 350 &  & 0.15 &  & 0.10 & \cite{Lee_1992}\\
7  & 1 & 3337990   & 11 & 3350000 & 16000 & 0 & 16000 & 3338910 & 830 & 76 & 0.69 & 1.10 & 0.75 & \cite{Hofmann_1990}\\
7  & 2 & 3337990   & 11 & 3338760 & 980 & 0 & 980 & 3338910 & 830 &  & -0.15 &  & 0.79 & \cite{Mack_1987}\\
7  & 3 & 3337990   & 11 & 3339200 & 1600 & 0 & 1600 & 3338910 & 830 &  & 0.18 &  & 0.76 & \cite{Roth_1968}\\
8  & 1 & 4468990   & 15 & 4469300 & 1600 & 0 & 1600 & 4469410 & 600 & 39 & -0.07 & 0.71 & 0.19 & \cite{Bruch_1987}\\
8  & 2 & 4468990   & 15 & 4487000 & 24000 & 0 & 24000 & 4469410 & 600 &  & 0.73 &  & 0.75 & \cite{Hofmann_1990}\\
8  & 3 & 4468990   & 15 & 4469400 & 1600 & 0 & 1600 & 4469410 & 600 &  & -0.01 &  & 0.26 & \cite{Gu_2005}\\
8  & 4 & 4468990   & 15 & 4470300 & 2000 & 0 & 2000 & 4469410 & 600 &  & 0.44 &  & 0.66 & \cite{Matthews_1973}\\
8  & 5 & 4468990   & 15 & 4469460 & 940 & 0 & 940 & 4469410 & 600 &  & 0.05 &  & 0.50 & \cite{Mack_1987}\\
8  & 6 & 4468990   & 15 & 4468900 & 8100 & 0 & 8100 & 4469410 & 600 &  & -0.06 &  & -0.01 & \cite{Bruch_1979}\\
8  & 7 & 4468990   & 15 & 4469000 & 1300 & 0 & 1300 & 4469410 & 600 &  & -0.32 &  & 0.01 & \cite{Lee_1992}\\
9  & 1 & 5765148   & 21 & 5778000 & 16000 & 0 & 16000 & 5766600 & 950 & 46 & 0.71 & 1.53 & 0.80 & \cite{Hofmann_1990}\\
9  & 2 & 5765148   & 21 & 5766400 & 1400 & 0 & 1400 & 5766600 & 950 &  & -0.14 &  & 0.89 & \cite{Kauffman_1973}\\
9  & 3 & 5765148   & 21 & 5766700 & 1300 & 0 & 1300 & 5766600 & 950 &  & 0.08 &  & 1.19 & \cite{Lee_1991}\\
10 & 1 & 7226607   & 33 & 7228300 & 4100 & 0 & 4100 & 7226440 & 680 & 21 & 0.45 & -0.24 & 0.41 & \cite{Stolterfoht_1977}\\
10 & 2 & 7226607   & 33 & 7226600 & 810 & 0 & 810 & 7226440 & 680 &  & 0.19 &  & -0.01 & \cite{Bruch_1991}\\
10 & 3 & 7226607   & 33 & 7227700 & 9500 & 0 & 9500 & 7226440 & 680 &  & 0.13 &  & 0.12 & \cite{Groeneveld_1975}\\
10 & 4 & 7226607   & 33 & 7225200 & 2000 & 0 & 2000 & 7226440 & 680 &  & -0.62 &  & -0.70 & \cite{Kadar_1990}\\
10 & 5 & 7226607   & 33 & 7231500 & 5600 & 0 & 5600 & 7226440 & 680 &  & 0.90 &  & 0.87 & \cite{Matthews_1976}(X-ray)\\
10 & 6 & 7226607   & 33 & 7225700 & 2100 & 0 & 2100 & 7226440 & 680 &  & -0.35 &  & -0.43 & \cite{Wargelin_2001}\\
10 & 7 & 7226607   & 33 & 7225700 & 4100 & 0 & 4100 & 7226440 & 680 &  & -0.18 &  & -0.22 & \cite{Matthews_1976}(Auger)\\
12 & 1 & 10646364  & 55 & 10646400 & 1000 & 0 & 1000 & 10646440 & 980 & 18 & -0.04 & 0.08 & 0.04 & \cite{Flemberg_1942,Boiko_1978}\\
12 & 2 & 10646364  & 55 & 10650000 & 15000 & 0 & 15000 & 10646440 & 980 &  & 0.24 &  & 0.24 & \cite{Sawyer_1962}\\
12 & 3 & 10646364  & 55 & 10647300 & 5800 & 0 & 5800 & 10646440 & 980 &  & 0.15 &  & 0.16 & \cite{Gabriel_1969}\\
14 & 1 & 14730168  & 88 & 14741000 & 11000 & 0 & 11000 & 14736400 & 8100 & 92 & 0.41 & 0.77 & 0.98 & \cite{Aglitskii_1974,Boiko_1978}\\
14 & 2 & 14730168  & 88 & 14731000 & 17000 & 0 & 17000 & 14736400 & 8100 &  & -0.32 &  & 0.05 & \cite{Walker_1971}\\
14 & 3 & 14730168  & 88 & 14731000 & 17000 & 0 & 17000 & 14736400 & 8100 &  & -0.32 &  & 0.05 & \cite{Walker_1974}\\
15 & 1 & 17021800  & 110 & 17034000 & 15000 & 0 & 15000 & 17034000 & 15000 & 140 &  & 0.81 & 0.81 & \cite{Aglitskii_1974,Boiko_1978}\\
16 & 1 & 19480330  & 140 & 19491000 & 20000 & 0 & 20000 & 19484000 & 10000 & 72 & 0.35 & 0.36 & 0.53 & \cite{Aglitskii_1974,Boiko_1978}\\
16 & 2 & 19480330  & 140 & 19467000 & 23000 & 0 & 23000 & 19484000 & 10000 &  & -0.74 &  & -0.58 & \cite{Walker_1974}\\
16 & 3 & 19480330  & 140 & 19487000 & 14000 & 0 & 14000 & 19484000 & 10000 &  & 0.21 &  & 0.48 & \cite{Cocke_1974b}\\
17 & 1 & 22106130  & 180 & 22109400 & 13000 & 0 & 13000 & 22109000 & 13000 & 74 &  & 0.25 & 0.25 & \cite{Aglitskii_1974,Boiko_1978}\\
18 & 1 & 24899710  & 100 & 24900830 & 870 & 0 & 870 & 24900650 & 800 & 8.0 & 0.21 & 1.16 & 1.28 & \cite{Beiersdorfer_2002}\\
18 & 2 & 24899710  & 100 & 24901100 & 2500 & 0 & 2500 & 24900650 & 800 &  & 0.18 &  & 0.56 & \cite{Biedermann_2003}\\
18 & 3 & 24899710  & 100 & 24914000 & 88000 & 0 & 88000 & 24900650 & 800 &  & 0.15 &  & 0.16 & \cite{Peacock_1969}\\
18 & 4 & 24899710  & 100 & 24896100 & 3800 & 0 & 3800 & 24900650 & 800 &  & -1.20 &  & -0.95 & \cite{Dohmann_1979}\\
19 & 1 & 27861170  & 120 & 27859000 & 21000 & 0 & 21000 & 27859000 & 21000 & 170 &  & -0.10 & -0.10 & \cite{Aglitskii_1974}\\
20 & 1 & 30991120  & 130 & 30993100 & 2200 & 0 & 2200 & 30993100 & 2200 & 17 &  & 0.90 & 0.90 & \cite{Rice_2014}\\
21 & 1 & 34290050  & 140 & 34288300 & 7200 & 0 & 7200 & 34288300 & 7200 & 50 &  & -0.24 & -0.24 & \cite{Rice_1995}\\
22 & 1 & 37758350  & 160 & 37750000 & 46000 & 0 & 46000 & 37750000 & 46000 & 280 &  & -0.18 & -0.18 & \cite{Aglitskii_1974}\\
23 & 1 & 41396580  & 190 & 41409000 & 68000 & 0 & 68000 & 41409000 & 68000 & 360 &  & 0.18 & 0.18 & \cite{Aglitskii_1974,Boiko_1978}\\
26 & 1 & 53336150  & 240 & 53327600 & 17100 & 0 & 17000 & 53339600 & 2300 & 9.6 & -0.70 & 1.48 & -0.50 & \cite{Kononov_1977}\\
26 & 2 & 53336150  & 240 & 53345000 & 11000 & 0 & 11000 & 53339600 & 2300 &  & 0.49 &  & 0.80 & \cite{Seely_1985}\\
26 & 3 & 53336150  & 240 & 53339600 & 2400 & 0 & 2400 & 53339600 & 2300 &  & -0.01 &  & 1.43 & \cite{Decaux_2003}\\
28 & 1 & 62155980  & 300 & 62126000 & 35000 & 0 & 35000 & 62126000 & 35000 & 120 &  & -0.86 & -0.86 & \cite{Safronova_1977}\\
\\
\multicolumn{15}{l}{3o1: 1s($^2$S)2s2p($^3$P$^{\circ}$) $^4$P$^{\circ}_{3/2}$ or [1s2s(1)2p$_-$]$_{3/2}$}\\
6  & 1 & 2371989.3 & 8.8 & 2372800 & 4000 & 0 & 4000 & 2371940 & 350 & 39 & 0.21 & -0.13 & 0.20 & \cite{Rodbro_1979}\\
6  & 2 & 2371989.3 & 8.8 & 2374400 & 8100 & 0 & 8100 & 2371940 & 350 &  & 0.30 &  & 0.30 & \cite{Schneider_1977}\\
6  & 3 & 2371989.3 & 8.8 & 2371970 & 810 & 0 & 810 & 2371940 & 350 &  & 0.03 &  & -0.02 & \cite{Mann_1987}\\
6  & 4 & 2371989.3 & 8.8 & 2374400 & 8300 & 0 & 8300 & 2371940 & 350 &  & 0.30 &  & 0.29 & \cite{Hofmann_1990}\\
6  & 5 & 2371989.3 & 8.8 & 2371880 & 410 & 0 & 410 & 2371940 & 350 &  & -0.16 &  & -0.27 & \cite{Mack_1987}\\
6  & 6 & 2371989.3 & 8.8 & 2372200 & 1100 & 0 & 1100 & 2371940 & 350 &  & 0.23 &  & 0.19 & \cite{Lee_1992}\\
7  & 1 & 3338024   & 11 & 3350000 & 16000 & 0 & 16000 & 3338930 & 830 & 76 & 0.69 & 1.09 & 0.75 & \cite{Hofmann_1990}\\
7  & 2 & 3338024   & 11 & 3338790 & 980 & 0 & 980 & 3338930 & 830 &  & -0.14 &  & 0.78 & \cite{Mack_1987}\\
7  & 3 & 3338024   & 11 & 3339200 & 1600 & 0 & 1600 & 3338930 & 830 &  & 0.17 &  & 0.73 & \cite{Roth_1968}\\
8  & 1 & 4469088   & 15 & 4469300 & 1600 & 0 & 1600 & 4469490 & 600 & 39 & -0.12 & 0.67 & 0.13 & \cite{Bruch_1987}\\
8  & 2 & 4469088   & 15 & 4488000 & 24000 & 0 & 24000 & 4469490 & 600 &  & 0.77 &  & 0.79 & \cite{Hofmann_1990}\\
8  & 3 & 4469088   & 15 & 4469500 & 1600 & 0 & 1600 & 4469490 & 600 &  & 0.01 &  & 0.26 & \cite{Gu_2005}\\
8  & 4 & 4469088   & 15 & 4470300 & 2000 & 0 & 2000 & 4469490 & 600 &  & 0.40 &  & 0.61 & \cite{Matthews_1973}\\
8  & 5 & 4469088   & 15 & 4469560 & 940 & 0 & 940 & 4469490 & 600 &  & 0.07 &  & 0.50 & \cite{Mack_1987}\\
8  & 6 & 4469088   & 15 & 4469000 & 8100 & 0 & 8100 & 4469490 & 600 &  & -0.06 &  & -0.01 & \cite{Bruch_1979}\\
8  & 7 & 4469088   & 15 & 4469100 & 1300 & 0 & 1300 & 4469490 & 600 &  & -0.30 &  & 0.01 & \cite{Lee_1992}\\
9  & 1 & 5765357   & 21 & 5778000 & 16000 & 0 & 16000 & 5766800 & 950 & 46 & 0.70 & 1.52 & 0.79 & \cite{Hofmann_1990}\\
9  & 2 & 5765357   & 21 & 5766600 & 1400 & 0 & 1400 & 5766800 & 950 &  & -0.14 &  & 0.89 & \cite{Kauffman_1973}\\
9  & 3 & 5765357   & 21 & 5766900 & 1300 & 0 & 1300 & 5766800 & 950 &  & 0.08 &  & 1.19 & \cite{Lee_1991}\\
10 & 1 & 7226994   & 33 & 7228700 & 4100 & 0 & 4100 & 7226850 & 680 & 21 & 0.45 & -0.22 & 0.42 & \cite{Stolterfoht_1977}\\
10 & 2 & 7226994   & 33 & 7226980 & 810 & 0 & 810 & 7226850 & 680 &  & 0.17 &  & -0.02 & \cite{Bruch_1991}\\
10 & 3 & 7226994   & 33 & 7225600 & 2000 & 0 & 2000 & 7226850 & 680 &  & -0.62 &  & -0.70 & \cite{Kadar_1990}\\
10 & 4 & 7226994   & 33 & 7231900 & 5600 & 0 & 5600 & 7226850 & 680 &  & 0.90 &  & 0.88 & \cite{Matthews_1976}(X-ray)\\
10 & 5 & 7226994   & 33 & 7226700 & 4100 & 0 & 4100 & 7226850 & 680 &  & -0.04 &  & -0.07 & \cite{Matthews_1976}(Auger)\\
10 & 6 & 7226994   & 33 & 7226100 & 2100 & 0 & 2100 & 7226850 & 680 &  & -0.36 &  & -0.43 & \cite{Wargelin_2001}\\
10 & 7 & 7226994   & 33 & 7228100 & 9500 & 0 & 9500 & 7226850 & 680 &  & 0.13 &  & 0.12 & \cite{Groeneveld_1975}\\
12 & 1 & 10647382  & 55 & 10647400 & 1000 & 0 & 1000 & 10647440 & 980 & 18 & -0.04 & 0.06 & 0.02 & \cite{Flemberg_1942,Boiko_1978}\\
12 & 2 & 10647382  & 55 & 10650000 & 15000 & 0 & 15000 & 10647440 & 980 &  & 0.17 &  & 0.17 & \cite{Sawyer_1962}\\
12 & 3 & 10647382  & 55 & 10648300 & 5800 & 0 & 5800 & 10647440 & 980 &  & 0.15 &  & 0.16 & \cite{Gabriel_1969}\\
14 & 1 & 14732346  & 88 & 14743000 & 11000 & 0 & 11000 & 14738400 & 8100 & 92 & 0.41 & 0.75 & 0.97 & \cite{Aglitskii_1974,Boiko_1978}\\
14 & 2 & 14732346  & 88 & 14733000 & 17000 & 0 & 17000 & 14738400 & 8100 &  & -0.32 &  & 0.04 & \cite{Walker_1971}\\
14 & 3 & 14732346  & 88 & 14733000 & 17000 & 0 & 17000 & 14738400 & 8100 &  & -0.32 &  & 0.04 & \cite{Walker_1974}\\
15 & 1 & 17024810  & 110 & 17037000 & 15000 & 0 & 15000 & 17037000 & 15000 & 140 &  & 0.81 & 0.81 & \cite{Aglitskii_1974,Boiko_1978}\\
16 & 1 & 19484390  & 140 & 19495000 & 20000 & 0 & 20000 & 19488000 & 10000 & 72 & 0.35 & 0.36 & 0.53 & \cite{Aglitskii_1974,Boiko_1978}\\
16 & 2 & 19484390  & 140 & 19471000 & 23000 & 0 & 23000 & 19488000 & 10000 &  & -0.74 &  & -0.58 & \cite{Walker_1974}\\
16 & 3 & 19484390  & 140 & 19491000 & 14000 & 0 & 14000 & 19488000 & 10000 &  & 0.21 &  & 0.47 & \cite{Cocke_1974b}\\
17 & 1 & 22111470  & 180 & 22114800 & 13000 & 0 & 13000 & 22115000 & 13000 & 74 &  & 0.26 & 0.26 & \cite{Aglitskii_1974,Boiko_1978}\\
18 & 1 & 24906580  & 100 & 24907590 & 810 & 0 & 810 & 24907590 & 740 & 7.3 & 0.00 & 1.35 & 1.24 & \cite{Beiersdorfer_2002}\\
18 & 2 & 24906580  & 100 & 24908000 & 2500 & 0 & 2500 & 24907590 & 740 &  & 0.17 &  & 0.57 & \cite{Biedermann_2003}\\
18 & 3 & 24906580  & 100 & 24921000 & 88000 & 0 & 88000 & 24907590 & 740 &  & 0.15 &  & 0.16 & \cite{Peacock_1969}\\
18 & 4 & 24906580  & 100 & 24907100 & 2600 & 0 & 2600 & 24907590 & 740 &  & -0.19 &  & 0.20 & \cite{Dohmann_1979}\\
19 & 1 & 27869850  & 120 & 27868000 & 21000 & 0 & 21000 & 27868000 & 21000 & 170 &  & -0.09 & -0.09 & \cite{Aglitskii_1974}\\
20 & 1 & 31001900  & 130 & 30993100 & 6900 & 0 & 6900 & 30993100 & 6900 & 52 &  & -1.28 & -1.28 & \cite{Rice_2014}\\
21 & 1 & 34303240  & 140 & 34301500 & 7200 & 0 & 7200 & 34301500 & 7200 & 50 &  & -0.24 & -0.24 & \cite{Rice_1995}\\
22 & 1 & 37774270  & 160 & 37766000 & 46000 & 0 & 46000 & 37766000 & 46000 & 280 &  & -0.18 & -0.18 & \cite{Aglitskii_1974}\\
23 & 1 & 41415540  & 190 & 41428000 & 68000 & 0 & 68000 & 41428000 & 68000 & 360 &  & 0.18 & 0.18 & \cite{Aglitskii_1974,Boiko_1978}\\
26 & 1 & 53366060  & 240 & 53364600 & 16100 & 0 & 16000 & 53366020 & 640 & 2.6 & -0.09 & -0.05 & -0.09 & \cite{Kononov_1977}\\
26 & 2 & 53366060  & 240 & 53375000 & 14000 & 0 & 14000 & 53366020 & 640 &  & 0.64 &  & 0.64 & \cite{Beiersdorfer_1993}\\
26 & 3 & 53366060  & 240 & 53371500 & 6100 & 0 & 6100 & 53366020 & 640 &  & 0.90 &  & 0.89 & \cite{Seely_1985}\\
26 & 4 & 53366060  & 240 & 53365894 & 669 & 0 & 670 & 53366020 & 640 &  & -0.19 &  & -0.23 & \cite{Rudolph_2013}\\
26 & 5 & 53366060  & 240 & 53366600 & 2400 & 0 & 2400 & 53366020 & 640 &  & 0.24 &  & 0.22 & \cite{Decaux_2003}\\
27 & 1 & 57693750  & 260 & 57683400 & 6000 & 0 & 6000 & 57683400 & 6000 & 23 &  & -1.72 & -1.72 & \cite{Smith_1995}\\
28 & 1 & 62194500  & 300 & 62185000 & 14000 & 0 & 14000 & 62185000 & 14000 & 47 &  & -0.68 & -0.68 & \cite{Safronova_1977}\\
\\
\multicolumn{15}{l}{5o1: 1s($^2$S)2s2p($^3$P$^{\circ}$) $^4$P$^{\circ}_{5/2}$ or [1s2s(1)2p$_+$]$_{5/2}$}\\
6  & 1 & 2372085.9 & 8.8 & 2374500 & 8300 & 0 & 8300 & 2372030 & 350 & 39 & 0.30 & -0.15 & 0.29 & \cite{Hofmann_1990}\\
6  & 2 & 2372085.9 & 8.8 & 2371980 & 410 & 0 & 410 & 2372030 & 350 &  & -0.13 &  & -0.26 & \cite{Mack_1987}\\
6  & 3 & 2372085.9 & 8.8 & 2372800 & 4000 & 0 & 4000 & 2372030 & 350 &  & 0.19 &  & 0.18 & \cite{Rodbro_1979}\\
6  & 4 & 2372085.9 & 8.8 & 2372100 & 810 & 0 & 810 & 2372030 & 350 &  & 0.08 &  & 0.02 & \cite{Mann_1987}\\
6  & 5 & 2372085.9 & 8.8 & 2372200 & 1100 & 0 & 1100 & 2372030 & 350 &  & 0.15 &  & 0.10 & \cite{Lee_1992}\\
7  & 1 & 3338236   & 11 & 3351000 & 16000 & 0 & 16000 & 3339040 & 980 & 89 & 0.75 & 0.83 & 0.80 & \cite{Hofmann_1990}\\
7  & 2 & 3338236   & 11 & 3339000 & 980 & 0 & 980 & 3339040 & 980 &  & -0.05 &  & 0.78 & \cite{Mack_1987}\\
8  & 1 & 4469497   & 15 & 4488000 & 24000 & 0 & 24000 & 4469760 & 690 & 45 & 0.76 & 0.39 & 0.77 & \cite{Hofmann_1990}\\
8  & 2 & 4469497   & 15 & 4469970 & 940 & 0 & 940 & 4469760 & 690 &  & 0.22 &  & 0.50 & \cite{Mack_1987}\\
8  & 3 & 4469497   & 15 & 4469400 & 8100 & 0 & 8100 & 4469760 & 690 &  & -0.04 &  & -0.01 & \cite{Bruch_1979}\\
8  & 4 & 4469497   & 15 & 4469500 & 1600 & 0 & 1600 & 4469760 & 690 &  & -0.16 &  & 0.00 & \cite{Bruch_1987}\\
8  & 5 & 4469497   & 15 & 4469500 & 1300 & 0 & 1300 & 4469760 & 690 &  & -0.20 &  & 0.00 & \cite{Lee_1992}\\
9  & 1 & 5766077   & 21 & 5779000 & 16000 & 0 & 16000 & 5767300 & 1300 & 62 & 0.73 & 0.93 & 0.81 & \cite{Hofmann_1990}\\
9  & 2 & 5766077   & 21 & 5767200 & 1300 & 0 & 1300 & 5767300 & 1300 &  & -0.06 &  & 0.86 & \cite{Lee_1991}\\
10 & 1 & 7228173   & 33 & 7228160 & 810 & 0 & 810 & 7228020 & 720 & 22 & 0.18 & -0.22 & -0.02 & \cite{Bruch_1991}\\
10 & 2 & 7228173   & 33 & 7229900 & 4100 & 0 & 4100 & 7228020 & 720 &  & 0.46 &  & 0.42 & \cite{Stolterfoht_1977}\\
10 & 3 & 7228173   & 33 & 7229300 & 9500 & 0 & 9500 & 7228020 & 720 &  & 0.14 &  & 0.12 & \cite{Groeneveld_1975}\\
10 & 4 & 7228173   & 33 & 7227300 & 4100 & 0 & 4100 & 7228020 & 720 &  & -0.17 &  & -0.21 & \cite{Matthews_1976}(Auger)\\
10 & 5 & 7228173   & 33 & 7226800 & 2000 & 0 & 2000 & 7228020 & 720 &  & -0.61 &  & -0.69 & \cite{Kadar_1990}\\
13 & 1 & 12610590  & 66 & 12611600 & 7300 & 0 & 7300 & 12611600 & 7300 & 110 &  & 0.14 & 0.14 & \cite{Mowat_1976}\\
15 & 1 & 17032330  & 110 & 17036700 & 9700 & 0 & 9700 & 17036700 & 9700 & 88 &  & 0.45 & 0.45 & \cite{Deschepper_1982}\\
16 & 1 & 19494450  & 140 & 19494400 & 110 & 0 & 110 & 19494400 & 110 & 0.77 & 0.01 & -0.29 & -0.28 & \cite{Machado_2020}\\
16 & 2 & 19494450  & 140 & 19490200 & 7600 & 0 & 7600 & 19494400 & 110 &  & -0.55 &  & -0.56 & \cite{Cocke_1974b}\\
17 & 1 & 22124690  & 180 & 22130000 & 14000 & 0 & 14000 & 22130000 & 14000 & 80 &  & 0.38 & 0.38 & \cite{Cocke_1974a}\\
18 & 1 & 24923670  & 100 & 24918100 & 6500 & 0 & 6500 & 24924190 & 160 & 1.5 & -0.94 & 2.74 & -0.86 & \cite{Dohmann_1978}\\
18 & 2 & 24923670  & 100 & 24924100 & 2500 & 0 & 2500 & 24924190 & 160 &  & -0.03 &  & 0.17 & \cite{Dohmann_1979}\\
18 & 3 & 24923670  & 100 & 24924180 & 160 & 0 & 160 & 24924190 & 160 &  & -0.04 &  & 2.68 & \cite{Machado_2020}\\
18 & 4 & 24923670  & 100 & 24924540 & 930 & 0 & 930 & 24924190 & 160 &  & 0.38 &  & 0.93 & \cite{Beiersdorfer_2002}\\
42 & 1 & 144696100 & 760 & 144658000 & 22000 & 0 & 22000 & 144658000 & 22000 & 29 &  & -1.73 & -1.73 & \cite{Beier_1978}\\
\\
\multicolumn{15}{l}{1o2: 1s($^2$S)2s2p($^3$P$^{\circ}$) $^2$P$^{\circ}_{1/2}$ or [1s2s(0)2p$_-$]$_{1/2}$}\\
6  & 1  & 2419321 & 12 & 2419430 & 240 & 0 & 240 & 2419350 & 190 & 16 & 0.34 & 0.14 & 0.45 & \cite{Muller_2009}\\
6  & 2  & 2419321 & 12 & 2419500 & 8100 & 0 & 8100 & 2419350 & 190 &  & 0.02 &  & 0.02 & \cite{Schneider_1977}\\
6  & 3  & 2419321 & 12 & 2419540 & 810 & 0 & 810 & 2419350 & 190 &  & 0.24 &  & 0.27 & \cite{Mann_1987}\\
6  & 4  & 2419321 & 12 & 2418600 & 4400 & 0 & 4400 & 2419350 & 190 &  & -0.17 &  & -0.16 & \cite{Hofmann_1990}\\
6  & 5  & 2419321 & 12 & 2418890 & 880 & 0 & 880 & 2419350 & 190 &  & -0.52 &  & -0.49 & \cite{Peacock_1973}\\
6  & 6  & 2419321 & 12 & 2419300 & 1100 & 0 & 1100 & 2419350 & 190 &  & -0.04 &  & -0.02 & \cite{Kilgus_1993}\\
6  & 7  & 2419321 & 12 & 2418300 & 1200 & 0 & 1200 & 2419350 & 190 &  & -0.87 &  & -0.85 & \cite{Jannitti_1990}\\
6  & 8  & 2419321 & 12 & 2419900 & 1800 & 0 & 1800 & 2419350 & 190 &  & 0.31 &  & 0.32 & \cite{Nicolosi_1977}\\
6  & 9  & 2419321 & 12 & 2419310 & 460 & 0 & 460 & 2419350 & 190 &  & -0.08 &  & -0.02 & \cite{Mannervik_1997}\\
6  & 10 & 2419321 & 12 & 2419500 & 1200 & 0 & 1200 & 2419350 & 190 &  & 0.13 &  & 0.15 & \cite{Gabriel_1969}\\
6  & 11 & 2419321 & 12 & 2417100 & 2500 & 0 & 2500 & 2419350 & 190 &  & -0.90 &  & -0.89 & \cite{Mack_1987}\\
6  & 12 & 2419321 & 12 & 2419500 & 4000 & 0 & 4000 & 2419350 & 190 &  & 0.04 &  & 0.04 & \cite{Rodbro_1979}\\
6  & 13 & 2419321 & 12 & 2419000 & 2700 & 0 & 2700 & 2419350 & 190 &  & -0.13 &  & -0.12 & \cite{Lee_1992}\\
7  & 1  & 3397685 & 14 & 3398500 & 8300 & 0 & 8300 & 3398270 & 350 & 25 & 0.03 & 1.65 & 0.10 & \cite{Hofmann_1990}\\
7  & 2  & 3397685 & 14 & 3397300 & 690 & 0 & 690 & 3398270 & 350 &  & -1.40 &  & -0.56 & \cite{Nicolosi_1977}\\
7  & 3  & 3397685 & 14 & 3398610 & 560 & 0 & 560 & 3398270 & 350 &  & 0.61 &  & 1.65 & \cite{Al_Shorman_2013}\\
7  & 4  & 3397685 & 14 & 3400100 & 2300 & 0 & 2300 & 3398270 & 350 &  & 0.80 &  & 1.05 & \cite{Gabriel_1969}\\
7  & 5  & 3397685 & 14 & 3398450 & 950 & 0 & 950 & 3398270 & 350 &  & 0.19 &  & 0.81 & \cite{Mack_1987}\\
7  & 6  & 3397685 & 14 & 3398520 & 820 & 0 & 820 & 3398270 & 350 &  & 0.31 &  & 1.02 & \cite{Roth_1968}\\
8  & 1  & 4541169 & 17 & 4541700 & 1600 & 0 & 1600 & 4540880 & 230 & 13 & 0.51 & -1.27 & 0.33 & \cite{Bruch_1987}\\
8  & 2  & 4541169 & 17 & 4536000 & 12000 & 0 & 12000 & 4540880 & 230 &  & -0.41 &  & -0.43 & \cite{Hofmann_1990}\\
8  & 3  & 4541169 & 17 & 4541160 & 860 & 0 & 860 & 4540880 & 230 &  & 0.33 &  & -0.01 & \cite{Pospieszczyk_1975}\\
8  & 4  & 4541169 & 17 & 4541200 & 330 & 0 & 330 & 4540880 & 230 &  & 0.97 &  & 0.10 & \cite{Schmidt_2004}\\
8  & 5  & 4541169 & 17 & 4542000 & 1100 & 0 & 1100 & 4540880 & 230 &  & 1.02 &  & 0.76 & \cite{Roth_1968}\\
8  & 6  & 4541169 & 17 & 4541100 & 1200 & 0 & 1200 & 4540880 & 230 &  & 0.18 &  & -0.06 & \cite{Nicolosi_1977}\\
8  & 7  & 4541169 & 17 & 4540200 & 1200 & 0 & 1200 & 4540880 & 230 &  & -0.57 &  & -0.81 & \cite{McLaughlin_2017}\\
8  & 8  & 4541169 & 17 & 4541100 & 4100 & 0 & 4100 & 4540880 & 230 &  & 0.05 &  & -0.02 & \cite{Gabriel_1969}\\
8  & 9  & 4541169 & 17 & 4537400 & 4100 & 0 & 4100 & 4540880 & 230 &  & -0.85 &  & -0.92 & \cite{Matthews_1973}\\
8  & 10 & 4541169 & 17 & 4540720 & 900 & 0 & 900 & 4540880 & 230 &  & -0.18 &  & -0.50 & \cite{Mack_1987}\\
8  & 11 & 4541169 & 17 & 4541600 & 5700 & 0 & 5700 & 4540880 & 230 &  & 0.13 &  & 0.08 & \cite{Bruch_1979}\\
8  & 12 & 4541169 & 17 & 4540250 & 620 & 0 & 620 & 4540880 & 230 &  & -1.02 &  & -1.48 & \cite{Gatuzz_2013}\\
8  & 13 & 4541169 & 17 & 4539840 & 820 & 0 & 820 & 4540880 & 230 &  & -1.27 &  & -1.62 & \cite{Yao_2009}\\
8  & 14 & 4541169 & 17 & 4539260 & 470 & 1500 & 1600 & 4540880 & 230 &  & -1.00 &  & -1.18 & \cite{Liao_2013}\\
8  & 15 & 4541169 & 17 & 4540700 & 1900 & 0 & 1900 & 4540880 & 230 &  & -0.09 &  & -0.25 & \cite{Lee_1992}\\
9  & 1  & 5849913 & 22 & 5849790 & 340 & 0 & 340 & 5849800 & 300 & 13 & -0.02 & -0.38 & -0.36 & \cite{Flemberg_1942}\\
9  & 2  & 5849913 & 22 & 5842200 & 8300 & 0 & 8300 & 5849800 & 300 &  & -0.92 &  & -0.93 & \cite{Hofmann_1990}\\
9  & 3  & 5849913 & 22 & 5847900 & 2100 & 0 & 2100 & 5849800 & 300 &  & -0.90 &  & -0.96 & \cite{Pospieszczyk_1975}\\
9  & 4  & 5849913 & 22 & 5851000 & 2700 & 0 & 2700 & 5849800 & 300 &  & 0.45 &  & 0.40 & \cite{Peacock_1973}\\
9  & 5  & 5849913 & 22 & 5850030 & 770 & 0 & 770 & 5849800 & 300 &  & 0.30 &  & 0.15 & \cite{Feldman_1974}\\
9  & 6  & 5849913 & 22 & 5850000 & 2000 & 0 & 2000 & 5849800 & 300 &  & 0.10 &  & 0.04 & \cite{Lee_1991}\\
10 & 1  & 7324064 & 33 & 7325300 & 4100 & 0 & 4100 & 7323820 & 240 & 7.2 & 0.36 & -1.01 & 0.30 & \cite{Stolterfoht_1977}\\
10 & 2  & 7324064 & 33 & 7323620 & 810 & 0 & 810 & 7323820 & 240 &  & -0.25 &  & -0.55 & \cite{Bruch_1991}\\
10 & 3  & 7324064 & 33 & 7323600 & 1000 & 0 & 1000 & 7323820 & 240 &  & -0.22 &  & -0.46 & \cite{Kadar_1990}\\
10 & 4  & 7324064 & 33 & 7324200 & 1600 & 0 & 1600 & 7323820 & 240 &  & 0.24 &  & 0.09 & \cite{Pospieszczyk_1975}\\
10 & 5  & 7324064 & 33 & 7319900 & 6600 & 0 & 6600 & 7323820 & 240 &  & -0.59 &  & -0.63 & \cite{Sawyer_1962}\\
10 & 6  & 7324064 & 33 & 7315200 & 8600 & 0 & 8600 & 7323820 & 240 &  & -1.00 &  & -1.03 & \cite{Matthews_1976}(X-ray)\\
10 & 7  & 7324064 & 33 & 7323800 & 270 & 0 & 270 & 7323820 & 240 &  & -0.08 &  & -0.97 & \cite{Wargelin_2001}\\
10 & 8  & 7324064 & 33 & 7323200 & 3800 & 0 & 3800 & 7323820 & 240 &  & -0.16 &  & -0.23 & \cite{Peacock_1969}\\
10 & 9  & 7324064 & 33 & 7325000 & 1300 & 0 & 1300 & 7323820 & 240 &  & 0.91 &  & 0.72 & \cite{Parkinson_1975}\\
10 & 10 & 7324064 & 33 & 7323900 & 4000 & 0 & 4000 & 7323820 & 240 &  & 0.02 &  & -0.04 & \cite{Kauffman_1975}\\
10 & 11 & 7324064 & 33 & 7325900 & 4100 & 0 & 4100 & 7323820 & 240 &  & 0.51 &  & 0.45 & \cite{Matthews_1976}(Auger)\\
11 & 1  & 8963874 & 44 & 8962900 & 3400 & 0 & 3400 & 8962800 & 3300 & 75 & 0.04 & -0.33 & -0.29 & \cite{Aglitskii_1974}\\
11 & 2  & 8963874 & 44 & 8960000 & 16000 & 0 & 16000 & 8962800 & 3300 &  & -0.17 &  & -0.24 & \cite{Sawyer_1962}\\
12 & 1  & 10769541 & 56 & 10769800 & 2500 & 0 & 2500 & 10769370 & 470 & 8.5 & 0.17 & -0.35 & 0.10 & \cite{Aglitskii_1974}\\
12 & 2  & 10769541 & 56 & 10769800 & 1200 & 0 & 1200 & 10769370 & 470 &  & 0.35 &  & 0.22 & \cite{Flemberg_1942}\\
12 & 3  & 10769541 & 56 & 10762000 & 14000 & 0 & 14000 & 10769370 & 470 &  & -0.53 &  & -0.54 & \cite{Sawyer_1962}\\
12 & 4  & 10769541 & 56 & 10770100 & 2500 & 0 & 2500 & 10769370 & 470 &  & 0.29 &  & 0.22 & \cite{Peacock_1973}\\
12 & 5  & 10769541 & 56 & 10770400 & 1400 & 0 & 1400 & 10769370 & 470 &  & 0.73 &  & 0.61 & \cite{Parkinson_1975}\\
12 & 6  & 10769541 & 56 & 10769050 & 580 & 0 & 580 & 10769370 & 470 &  & -0.56 &  & -0.84 & \cite{Faenov_1995}\\
13 & 1  & 12741371 & 66 & 12737400 & 5600 & 0 & 5600 & 12741300 & 630 & 9.5 & -0.70 & -0.11 & -0.71 & \cite{Aglitskii_1974}\\
13 & 2  & 12741371 & 66 & 12741700 & 870 & 0 & 870 & 12741300 & 630 &  & 0.46 &  & 0.38 & \cite{Flemberg_1942}\\
13 & 3  & 12741371 & 66 & 12741100 & 970 & 0 & 970 & 12741300 & 630 &  & -0.20 &  & -0.28 & \cite{Clementson_2010}\\
13 & 4  & 12741371 & 66 & 12740200 & 3600 & 0 & 3600 & 12741300 & 630 &  & -0.31 &  & -0.33 & \cite{Peacock_1973}\\
13 & 5  & 12741371 & 66 & 12733500 & 8400 & 0 & 8400 & 12741300 & 630 &  & -0.93 &  & -0.94 & \cite{Walker_1974}\\
14 & 1  & 14879605 & 88 & 14879900 & 4700 & 0 & 4700 & 14879750 & 310 & 3.5 & 0.03 & 0.44 & 0.06 & \cite{Aglitskii_1974}\\
14 & 2  & 14879605 & 88 & 14879740 & 310 & 0 & 310 & 14879750 & 310 &  & -0.02 &  & 0.42 & \cite{Hell_2016}\\
14 & 3  & 14879605 & 88 & 14884600 & 9400 & 0 & 9400 & 14879750 & 310 &  & 0.52 &  & 0.53 & \cite{Walker_1971}\\
14 & 4  & 14879605 & 88 & 14880200 & 9400 & 0 & 9400 & 14879750 & 310 &  & 0.05 &  & 0.06 & \cite{Walker_1974}\\
15 & 1  & 17184610 & 110 & 17183500 & 4200 & 0 & 4200 & 17183500 & 4200 & 38 &  & -0.26 & -0.26 & \cite{Aglitskii_1974}\\
16 & 1  & 19656680 & 140 & 19651000 & 11000 & 0 & 11000 & 19656665 & 38 & 0.26 & -0.51 & -0.11 & -0.52 & \cite{Aglitskii_1974}\\
16 & 2  & 19656680 & 140 & 19657068 & 89 & 390 & 400 & 19656665 & 38 &  & 1.00 &  & 0.90 & \cite{Machado_2020}\\
16 & 3  & 19656680 & 140 & 19656658 & 40 & 0 & 40 & 19656665 & 38 &  & -0.17 &  & -0.16 & \cite{Schlesser_2013}\\
16 & 4  & 19656680 & 140 & 19656690 & 120 & 0 & 120 & 19656665 & 38 &  & 0.21 &  & 0.05 & \cite{Hell_2016}\\
16 & 5  & 19656680 & 140 & 19668000 & 16000 & 0 & 16000 & 19656665 & 38 &  & 0.71 &  & 0.71 & \cite{Walker_1971}\\
16 & 6  & 19656680 & 140 & 19649000 & 22000 & 0 & 22000 & 19656665 & 38 &  & -0.35 &  & -0.35 & \cite{Walker_1974}\\
17 & 1  & 22296240 & 180 & 22292700 & 4300 & 0 & 4300 & 22296213 & 40 & 0.23 & -0.82 & -0.13 & -0.82 & \cite{Aglitskii_1974,Boiko_1978}\\
17 & 2  & 22296240 & 180 & 22296213 & 40 & 0 & 40 & 22296213 & 40 &  & 0.01 &  & -0.13 & \cite{Schlesser_2013}\\
18 & 1  & 25103750 & 100 & 25103794 & 58 & 0 & 58 & 25103768 & 54 & 0.53 & 0.45 & 0.19 & 0.41 & \cite{Machado_2020}\\
18 & 2  & 25103750 & 100 & 25103611 & 170 & 0 & 170 & 25103768 & 54 &  & -0.92 &  & -0.68 & \cite{Schlesser_2013}\\
18 & 3  & 25103750 & 100 & 25103360 & 690 & 0 & 690 & 25103768 & 54 &  & -0.59 &  & -0.55 & \cite{Beiersdorfer_2002}\\
18 & 4  & 25103750 & 100 & 25098300 & 4300 & 0 & 4300 & 25103768 & 54 &  & -1.27 &  & -1.27 & \cite{Biedermann_2003}\\
18 & 5  & 25103750 & 100 & 25103240 & 630 & 0 & 630 & 25103768 & 54 &  & -0.84 &  & -0.79 & \cite{Tarbutt_2001}\\
18 & 6  & 25103750 & 100 & 25100000 & 11000 & 0 & 11000 & 25103768 & 54 &  & -0.34 &  & -0.34 & \cite{Biemont_2000}\\
18 & 7  & 25103750 & 100 & 25073000 & 42000 & 0 & 42000 & 25103768 & 54 &  & -0.73 &  & -0.73 & \cite{Peacock_1969}\\
18 & 8  & 25103750 & 100 & 25104500 & 1300 & 0 & 1300 & 25103768 & 54 &  & 0.56 &  & 0.58 & \cite{TFR_Group_1985}\\
18 & 9  & 25103750 & 100 & 25103900 & 1200 & 0 & 1200 & 25103768 & 54 &  & 0.11 &  & 0.13 & \cite{Dyakin_1997}\\
18 & 10 & 25103750 & 100 & 25102100 & 2400 & 0 & 2400 & 25103768 & 54 &  & -0.70 &  & -0.68 & \cite{Dohmann_1979}\\
19 & 1  & 28079360 & 120 & 28073000 & 12000 & 0 & 12000 & 28073000 & 12000 & 99 &  & -0.53 & -0.53 & \cite{Aglitskii_1974}\\
20 & 1  & 31223670 & 130 & 31215300 & 8400 & 0 & 8400 & 31222800 & 1300 & 10 & -0.89 & -0.68 & -1.00 & \cite{Aglitskii_1974,Boiko_1978}\\
20 & 2  & 31223670 & 130 & 31217500 & 6800 & 0 & 6800 & 31222800 & 1300 &  & -0.77 &  & -0.91 & \cite{Feldman_1980}\\
20 & 3  & 31223670 & 130 & 31216400 & 7600 & 0 & 7600 & 31222800 & 1300 &  & -0.84 &  & -0.96 & \cite{Suleiman_1994}\\
20 & 4  & 31223670 & 130 & 31223400 & 1400 & 0 & 1400 & 31222800 & 1300 &  & 0.46 &  & -0.19 & \cite{Rice_2014}\\
21 & 1  & 34537140 & 150 & 34510000 & 24000 & 0 & 24000 & 34533400 & 2700 & 17 & -0.97 & -1.42 & -1.13 & \cite{Boiko_1978}\\
21 & 2  & 34537140 & 150 & 34533300 & 3800 & 0 & 3800 & 34533400 & 2700 &  & -0.02 &  & -1.01 & \cite{TFR_Group_1985a}\\
21 & 3  & 34537140 & 150 & 34534000 & 3800 & 0 & 3800 & 34533400 & 2700 &  & 0.17 &  & -0.83 & \cite{Rice_1995}\\
22 & 1  & 38020170 & 160 & 38027000 & 14000 & 0 & 14000 & 38019200 & 1500 & 9.1 & 0.56 & -0.66 & 0.49 & \cite{Aglitskii_1974}\\
22 & 2  & 38020170 & 160 & 38019100 & 1500 & 0 & 1500 & 38019200 & 1500 &  & -0.05 &  & -0.71 & \cite{Payne_2014}\\
22 & 3  & 38020170 & 160 & 37985000 & 72000 & 0 & 72000 & 38019200 & 1500 &  & -0.47 &  & -0.49 & \cite{Lie_1971}\\
23 & 1  & 41673290 & 190 & 41677000 & 15000 & 0 & 15000 & 41674900 & 4300 & 23 & 0.14 & 0.38 & 0.25 & \cite{Aglitskii_1974,Boiko_1978}\\
23 & 2  & 41673290 & 190 & 41677400 & 5000 & 0 & 5000 & 41674900 & 4300 &  & 0.50 &  & 0.82 & \cite{Beiersdorfer_1991}\\
23 & 3  & 41673290 & 190 & 41664000 & 10000 & 0 & 10000 & 41674900 & 4300 &  & -1.09 &  & -0.93 & \cite{TFR_Group_1985a}\\
24 & 1  & 45496980 & 210 & 45490800 & 6400 & 0 & 6400 & 45491800 & 3100 & 15 & -0.16 & -1.66 & -0.97 & \cite{Bryzgunov_1982}\\
24 & 2  & 45496980 & 210 & 45493900 & 5900 & 0 & 5900 & 45491800 & 3100 &  & 0.35 &  & -0.52 & \cite{TFR_Group_1982}\\
24 & 3  & 45496980 & 210 & 45491200 & 4400 & 0 & 4400 & 45491800 & 3100 &  & -0.15 &  & -1.31 & \cite{TFR_Group_1985a}\\
25 & 1  & 49491830 & 230 & 49493800 & 4200 & 0 & 4200 & 49493800 & 4200 & 18 &  & 0.47 & 0.47 & \cite{TFR_Group_1985a}\\
26 & 1  & 53658350 & 250 & 53667000 & 20000 & 0 & 20000 & 53657980 & 640 & 2.5 & 0.45 & -0.54 & 0.43 & \cite{Golts_1975,Boiko_1978}\\
26 & 2  & 53658350 & 250 & 53656700 & 8600 & 0 & 8600 & 53657980 & 640 &  & -0.15 &  & -0.19 & \cite{Kononov_1977}\\
26 & 3  & 53658350 & 250 & 53665000 & 24000 & 0 & 24000 & 53657980 & 640 &  & 0.29 &  & 0.28 & \cite{Grineva_1973}\\
26 & 4  & 53658350 & 250 & 53667900 & 8700 & 0 & 8700 & 53657980 & 640 &  & 1.14 &  & 1.10 & \cite{Beiersdorfer_1993}\\
26 & 5  & 53658350 & 250 & 53680000 & 140000 & 0 & 140000 & 53657980 & 640 &  & 0.16 &  & 0.15 & \cite{Lie_1971}\\
26 & 6  & 53658350 & 250 & 53670000 & 15000 & 0 & 15000 & 53657980 & 640 &  & 0.80 &  & 0.78 & \cite{Feldman_1980}\\
26 & 7  & 53658350 & 250 & 53665900 & 7200 & 0 & 7200 & 53657980 & 640 &  & 1.10 &  & 1.05 & \cite{Seely_1985}\\
26 & 8  & 53658350 & 250 & 53671000 & 11000 & 0 & 11000 & 53657980 & 640 &  & 1.18 &  & 1.15 & \cite{Seely_1986}\\
26 & 9  & 53658350 & 250 & 53657834 & 678 & 0 & 680 & 53657980 & 640 &  & -0.21 &  & -0.72 & \cite{Rudolph_2013}\\
26 & 10 & 53658350 & 250 & 53665300 & 7000 & 0 & 7000 & 53657980 & 640 &  & 1.05 &  & 0.99 & \cite{Bitter_1979}\\
26 & 11 & 53658350 & 250 & 53656100 & 2500 & 0 & 2500 & 53657980 & 640 &  & -0.75 &  & -0.90 & \cite{Decaux_2003}\\
27 & 1  & 57997200 & 270 & 57996200 & 2800 & 0 & 2800 & 57996200 & 2800 & 10 &  & -0.36 & -0.36 & \cite{Smith_1995}\\
28 & 1  & 62508960 & 300 & 62503000 & 16000 & 0 & 16000 & 62509700 & 4100 & 14 & -0.42 & 0.19 & -0.37 & \cite{Safronova_1977}\\
28 & 2  & 62508960 & 300 & 62510200 & 4200 & 0 & 4200 & 62509700 & 4100 &  & 0.11 &  & 0.29 & \cite{Bombarda_1988}\\
29 & 1  & 67194380 & 320 & 66930000 & 220000 & 0 & 220000 & 66930000 & 220000 & 690 &  & -1.20 & -1.20 & \cite{Lie_1971}\\
36 & 1  & 104916950 & 530 & 104927100 & 5600 & 0 & 5600 & 104927100 & 5600 & 11 &  & 1.80 & 1.80 & \cite{Widmann_1995}\\
42 & 1  & 144273950 & 760 & 144303000 & 22000 & 0 & 22000 & 144303000 & 22000 & 29 &  & 1.32 & 1.32 & \cite{Beier_1978}\\
54 & 1  & 243488900 & 1300 & 243542000 & 65000 & 0 & 65000 & 243542000 & 65000 & 49 &  & 0.82 & 0.82 & \cite{Fu_2010}\\
80 & 1  & 565873000 & 4300 & 565840000 & 120000 & 0 & 120000 & 565840000 & 120000 & 28 &  & -0.27 & -0.27 & \cite{Gonzalez_2006}\\
\\
\\
\multicolumn{15}{l}{3o2: 1s($^2$S)2s2p($^3$P$^{\circ}$) $^2$P$^{\circ}_{3/2}$ or [1s2s(1)2p$_+$]$_{3/2}$}\\
6  & 1  & 2419419 & 11 & 2419530 & 240 & 0 & 240 & 2419450 & 190 & 17 & 0.34 & 0.16 & 0.46 & \cite{Muller_2009}\\
6  & 2  & 2419419 & 11 & 2419600 & 8100 & 0 & 8100 & 2419450 & 190 &  & 0.02 &  & 0.02 & \cite{Schneider_1977}\\
6  & 3  & 2419419 & 11 & 2419640 & 810 & 0 & 810 & 2419450 & 190 &  & 0.24 &  & 0.27 & \cite{Mann_1987}\\
6  & 4  & 2419419 & 11 & 2418800 & 4400 & 0 & 4400 & 2419450 & 190 &  & -0.15 &  & -0.14 & \cite{Hofmann_1990}\\
6  & 5  & 2419419 & 11 & 2418990 & 880 & 0 & 880 & 2419450 & 190 &  & -0.52 &  & -0.49 & \cite{Peacock_1973}\\
6  & 6  & 2419419 & 11 & 2419400 & 1100 & 0 & 1100 & 2419450 & 190 &  & -0.04 &  & -0.02 & \cite{Kilgus_1993}\\
6  & 7  & 2419419 & 11 & 2418400 & 1200 & 0 & 1200 & 2419450 & 190 &  & -0.87 &  & -0.85 & \cite{Jannitti_1990}\\
6  & 8  & 2419419 & 11 & 2420000 & 1800 & 0 & 1800 & 2419450 & 190 &  & 0.31 &  & 0.32 & \cite{Nicolosi_1977}\\
6  & 9  & 2419419 & 11 & 2419410 & 460 & 0 & 460 & 2419450 & 190 &  & -0.08 &  & -0.02 & \cite{Mannervik_1997}\\
6  & 10 & 2419419 & 11 & 2419600 & 1200 & 0 & 1200 & 2419450 & 190 &  & 0.13 &  & 0.15 & \cite{Gabriel_1969}\\
6  & 11 & 2419419 & 11 & 2419600 & 4000 & 0 & 4000 & 2419450 & 190 &  & 0.04 &  & 0.05 & \cite{Rodbro_1979}\\
6  & 12 & 2419419 & 11 & 2417200 & 2500 & 0 & 2500 & 2419450 & 190 &  & -0.90 &  & -0.89 & \cite{Mack_1987}\\
6  & 13 & 2419419 & 11 & 2419100 & 2700 & 0 & 2700 & 2419450 & 190 &  & -0.13 &  & -0.12 & \cite{Lee_1992}\\
7  & 1  & 3397887 & 13 & 3398900 & 8300 & 0 & 8300 & 3398470 & 350 & 26 & 0.05 & 1.65 & 0.12 & \cite{Hofmann_1990}\\
7  & 2  & 3397887 & 13 & 3397500 & 690 & 0 & 690 & 3398470 & 350 &  & -1.40 &  & -0.56 & \cite{Nicolosi_1977}\\
7  & 3  & 3397887 & 13 & 3398810 & 560 & 0 & 560 & 3398470 & 350 &  & 0.61 &  & 1.65 & \cite{Al_Shorman_2013}\\
7  & 4  & 3397887 & 13 & 3400300 & 2300 & 0 & 2300 & 3398470 & 350 &  & 0.80 &  & 1.05 & \cite{Gabriel_1969}\\
7  & 5  & 3397887 & 13 & 3398650 & 950 & 0 & 950 & 3398470 & 350 &  & 0.19 &  & 0.80 & \cite{Mack_1987}\\
7  & 6  & 3397887 & 13 & 3398720 & 820 & 0 & 820 & 3398470 & 350 &  & 0.31 &  & 1.02 & \cite{Roth_1968}\\
8  & 1  & 4541542 & 17 & 4542000 & 1600 & 0 & 1600 & 4541240 & 230 & 14 & 0.48 & -1.33 & 0.29 & \cite{Bruch_1987}\\
8  & 2  & 4541542 & 17 & 4536000 & 12000 & 0 & 12000 & 4541240 & 230 &  & -0.44 &  & -0.46 & \cite{Hofmann_1990}\\
8  & 3  & 4541542 & 17 & 4541530 & 860 & 0 & 860 & 4541240 & 230 &  & 0.34 &  & -0.01 & \cite{Pospieszczyk_1975}\\
8  & 4  & 4541542 & 17 & 4541570 & 330 & 0 & 330 & 4541240 & 230 &  & 1.01 &  & 0.09 & \cite{Schmidt_2004}\\
8  & 5  & 4541542 & 17 & 4542300 & 1100 & 0 & 1100 & 4541240 & 230 &  & 0.97 &  & 0.69 & \cite{Roth_1968}\\
8  & 6  & 4541542 & 17 & 4541400 & 1200 & 0 & 1200 & 4541240 & 230 &  & 0.14 &  & -0.12 & \cite{Nicolosi_1977}\\
8  & 7  & 4541542 & 17 & 4540500 & 1200 & 0 & 1200 & 4541240 & 230 &  & -0.61 &  & -0.87 & \cite{McLaughlin_2017}\\
8  & 8  & 4541542 & 17 & 4541400 & 4100 & 0 & 4100 & 4541240 & 230 &  & 0.04 &  & -0.03 & \cite{Gabriel_1969}\\
8  & 9  & 4541542 & 17 & 4537700 & 4100 & 0 & 4100 & 4541240 & 230 &  & -0.86 &  & -0.94 & \cite{Matthews_1973}\\
8  & 10 & 4541542 & 17 & 4541090 & 900 & 0 & 900 & 4541240 & 230 &  & -0.16 &  & -0.50 & \cite{Mack_1987}\\
8  & 11 & 4541542 & 17 & 4541900 & 5700 & 0 & 5700 & 4541240 & 230 &  & 0.12 &  & 0.06 & \cite{Bruch_1979}\\
8  & 12 & 4541542 & 17 & 4540620 & 620 & 0 & 620 & 4541240 & 230 &  & -1.00 &  & -1.49 & \cite{Gatuzz_2013}\\
8  & 13 & 4541542 & 17 & 4540210 & 820 & 0 & 820 & 4541240 & 230 &  & -1.25 &  & -1.62 & \cite{Yao_2009}\\
8  & 14 & 4541542 & 17 & 4539640 & 474 & 1500 & 1600 & 4541240 & 230 &  & -1.00 &  & -1.19 & \cite{Liao_2013}\\
8  & 15 & 4541542 & 17 & 4541000 & 1900 & 0 & 1900 & 4541240 & 230 &  & -0.13 &  & -0.29 & \cite{Lee_1992}\\
9  & 1  & 5850547 & 22 & 5850420 & 340 & 0 & 340 & 5850430 & 300 & 14 & -0.02 & -0.40 & -0.37 & \cite{Flemberg_1942}\\
9  & 2  & 5850547 & 22 & 5843000 & 8300 & 0 & 8300 & 5850430 & 300 &  & -0.89 &  & -0.91 & \cite{Hofmann_1990}\\
9  & 3  & 5850547 & 22 & 5848500 & 2100 & 0 & 2100 & 5850430 & 300 &  & -0.92 &  & -0.97 & \cite{Pospieszczyk_1975}\\
9  & 4  & 5850547 & 22 & 5851600 & 2700 & 0 & 2700 & 5850430 & 300 &  & 0.43 &  & 0.39 & \cite{Peacock_1973}\\
9  & 5  & 5850547 & 22 & 5850660 & 770 & 0 & 770 & 5850430 & 300 &  & 0.30 &  & 0.15 & \cite{Feldman_1974}\\
9  & 6  & 5850547 & 22 & 5850600 & 2000 & 0 & 2000 & 5850430 & 300 &  & 0.09 &  & 0.03 & \cite{Lee_1991}\\
10 & 1  & 7325071 & 33 & 7326300 & 4100 & 0 & 4100 & 7324820 & 240 & 7.2 & 0.36 & -1.04 & 0.30 & \cite{Stolterfoht_1977}\\
10 & 2  & 7325071 & 33 & 7324630 & 810 & 0 & 810 & 7324820 & 240 &  & -0.24 &  & -0.54 & \cite{Bruch_1991}\\
10 & 3  & 7325071 & 33 & 7324600 & 1000 & 0 & 1000 & 7324820 & 240 &  & -0.22 &  & -0.47 & \cite{Kadar_1990}\\
10 & 4  & 7325071 & 33 & 7325200 & 1600 & 0 & 1600 & 7324820 & 240 &  & 0.24 &  & 0.08 & \cite{Pospieszczyk_1975}\\
10 & 5  & 7325071 & 33 & 7320900 & 6600 & 0 & 6600 & 7324820 & 240 &  & -0.59 &  & -0.63 & \cite{Sawyer_1962}\\
10 & 6  & 7325071 & 33 & 7316200 & 8600 & 0 & 8600 & 7324820 & 240 &  & -1.00 &  & -1.03 & \cite{Matthews_1976}(X-ray)\\
10 & 7  & 7325071 & 33 & 7324800 & 270 & 0 & 270 & 7324820 & 240 &  & -0.08 &  & -1.00 & \cite{Wargelin_2001}\\
10 & 8  & 7325071 & 33 & 7324000 & 3800 & 0 & 3800 & 7324820 & 240 &  & -0.22 &  & -0.28 & \cite{Peacock_1969}\\
10 & 9  & 7325071 & 33 & 7326000 & 1300 & 0 & 1300 & 7324820 & 240 &  & 0.91 &  & 0.71 & \cite{Parkinson_1975}\\
10 & 10 & 7325071 & 33 & 7324900 & 4000 & 0 & 4000 & 7324820 & 240 &  & 0.02 &  & -0.04 & \cite{Kauffman_1975}\\
10 & 11 & 7325071 & 33 & 7326900 & 4100 & 0 & 4100 & 7324820 & 240 &  & 0.51 &  & 0.45 & \cite{Matthews_1976}(Auger)\\
11 & 1  & 8965416 & 44 & 8964400 & 3400 & 0 & 3400 & 8964300 & 3300 & 76 & 0.03 & -0.34 & -0.30 & \cite{Aglitskii_1974}\\
11 & 2  & 8965416 & 44 & 8962000 & 16000 & 0 & 16000 & 8964300 & 3300 &  & -0.14 &  & -0.21 & \cite{Sawyer_1962}\\
12 & 1  & 10771800 & 55 & 10772100 & 2500 & 0 & 2500 & 10772050 & 330 & 6.0 & 0.02 & 0.76 & 0.12 & \cite{Aglitskii_1974}\\
12 & 2  & 10771800 & 55 & 10772100 & 1200 & 0 & 1200 & 10772050 & 330 &  & 0.04 &  & 0.25 & \cite{Flemberg_1942}\\
12 & 3  & 10771800 & 55 & 10765000 & 14000 & 0 & 14000 & 10772050 & 330 &  & -0.50 &  & -0.49 & \cite{Sawyer_1962}\\
12 & 4  & 10771800 & 55 & 10772400 & 2500 & 0 & 2500 & 10772050 & 330 &  & 0.14 &  & 0.24 & \cite{Peacock_1973}\\
12 & 5  & 10771800 & 55 & 10772700 & 1400 & 0 & 1400 & 10772050 & 330 &  & 0.46 &  & 0.64 & \cite{Parkinson_1975}\\
12 & 6  & 10771800 & 55 & 10772120 & 580 & 0 & 580 & 10772050 & 330 &  & 0.11 &  & 0.55 & \cite{Bryunetkin_1995}\\
12 & 7  & 10771800 & 55 & 10771930 & 460 & 0 & 460 & 10772050 & 330 &  & -0.27 &  & 0.28 & \cite{Faenov_1995}\\
13 & 1  & 12744578 & 66 & 12740600 & 4000 & 0 & 4000 & 12744460 & 630 & 9.5 & -0.96 & -0.19 & -0.99 & \cite{Aglitskii_1974}\\
13 & 2  & 12744578 & 66 & 12744900 & 870 & 0 & 870 & 12744460 & 630 &  & 0.51 &  & 0.37 & \cite{Flemberg_1942}\\
13 & 3  & 12744578 & 66 & 12744310 & 970 & 0 & 970 & 12744460 & 630 &  & -0.15 &  & -0.28 & \cite{Clementson_2010}\\
13 & 4  & 12744578 & 66 & 12743400 & 3600 & 0 & 3600 & 12744460 & 630 &  & -0.29 &  & -0.33 & \cite{Peacock_1973}\\
13 & 5  & 12744578 & 66 & 12736700 & 8400 & 0 & 8400 & 12744460 & 630 &  & -0.92 &  & -0.94 & \cite{Walker_1974}\\
14 & 1  & 14884043 & 88 & 14884400 & 4700 & 0 & 4700 & 14884190 & 310 & 3.5 & 0.05 & 0.45 & 0.08 & \cite{Aglitskii_1974}\\
14 & 2  & 14884043 & 88 & 14884180 & 310 & 0 & 310 & 14884190 & 310 &  & -0.02 &  & 0.43 & \cite{Hell_2016}\\
14 & 3  & 14884043 & 88 & 14889100 & 9400 & 0 & 9400 & 14884190 & 310 &  & 0.52 &  & 0.54 & \cite{Walker_1971}\\
14 & 4  & 14884043 & 88 & 14884700 & 9400 & 0 & 9400 & 14884190 & 310 &  & 0.05 &  & 0.07 & \cite{Walker_1974}\\
15 & 1  & 17190620 & 110 & 17189500 & 4200 & 0 & 4200 & 17189500 & 4200 & 38 &  & -0.27 & -0.27 & \cite{Aglitskii_1974}\\
16 & 1  & 19664670 & 140 & 19659000 & 6700 & 0 & 6700 & 19664653 & 24 & 0.16 & -0.84 & -0.12 & -0.85 & \cite{Aglitskii_1974}\\
16 & 2  & 19664670 & 140 & 19665102 & 81 & 440 & 450 & 19664653 & 24 &  & 1.00 &  & 0.91 & \cite{Machado_2020}\\
16 & 3  & 19664670 & 140 & 19664651 & 24 & 0 & 24 & 19664653 & 24 &  & -0.10 &  & -0.14 & \cite{Schlesser_2013}\\
16 & 4  & 19664670 & 140 & 19664680 & 120 & 0 & 120 & 19664653 & 24 &  & 0.22 &  & 0.05 & \cite{Hell_2016}\\
16 & 5  & 19664670 & 140 & 19676000 & 16000 & 0 & 16000 & 19664653 & 24 &  & 0.71 &  & 0.71 & \cite{Walker_1971}\\
16 & 6  & 19664670 & 140 & 19657000 & 22000 & 0 & 22000 & 19664653 & 24 &  & -0.35 &  & -0.35 & \cite{Walker_1974}\\
17 & 1  & 22306700 & 180 & 22303200 & 4300 & 0 & 4300 & 22306698 & 24 & 0.14 & -0.81 & 0.01 & -0.81 & \cite{Aglitskii_1974,Boiko_1978}\\
17 & 2  & 22306700 & 180 & 22306698 & 24 & 0 & 24 & 22306698 & 24 &  & 0.00 &  & 0.01 & \cite{Schlesser_2013}\\
18 & 1  & 25117250 & 110 & 25117308 & 58 & 0 & 58 & 25117278 & 54 & 0.52 & 0.52 & 0.20 & 0.45 & \cite{Machado_2020}\\
18 & 2  & 25117250 & 110 & 25117089 & 170 & 0 & 170 & 25117278 & 54 &  & -1.11 &  & -0.83 & \cite{Schlesser_2013}\\
18 & 3  & 25117250 & 110 & 25116730 & 690 & 0 & 690 & 25117278 & 54 &  & -0.79 &  & -0.75 & \cite{Beiersdorfer_2002}\\
18 & 4  & 25117250 & 110 & 25115800 & 2800 & 0 & 2800 & 25117278 & 54 &  & -0.53 &  & -0.52 & \cite{Biedermann_2003}\\
18 & 5  & 25117250 & 110 & 25117170 & 630 & 0 & 630 & 25117278 & 54 &  & -0.17 &  & -0.13 & \cite{Tarbutt_2001}\\
18 & 6  & 25117250 & 110 & 25114000 & 11000 & 0 & 11000 & 25117278 & 54 &  & -0.30 &  & -0.30 & \cite{Biemont_2000}\\
18 & 7  & 25117250 & 110 & 25087000 & 42000 & 0 & 42000 & 25117278 & 54 &  & -0.72 &  & -0.72 & \cite{Peacock_1969}\\
18 & 8  & 25117250 & 110 & 25117030 & 730 & 0 & 730 & 25117278 & 54 &  & -0.34 &  & -0.30 & \cite{TFR_Group_1985}\\
18 & 9  & 25117250 & 110 & 25115600 & 2400 & 0 & 2400 & 25117278 & 54 &  & -0.70 &  & -0.69 & \cite{Dohmann_1979}\\
19 & 1  & 28096620 & 120 & 28073000 & 27000 & 0 & 27000 & 28073000 & 27000 & 220 &  & -0.87 & -0.87 & \cite{Aglitskii_1974,Boiko_1978}\\
20 & 1  & 31245480 & 130 & 31250300 & 4600 & 0 & 4600 & 31246740 & 930 & 7.1 & 0.77 & 1.33 & 1.05 & \cite{Suleiman_1994}\\
20 & 2  & 31245480 & 130 & 31246400 & 1300 & 0 & 1300 & 31246740 & 930 &  & -0.26 &  & 0.70 & \cite{Feldman_1980}\\
20 & 3  & 31245480 & 130 & 31246800 & 1400 & 0 & 1400 & 31246740 & 930 &  & 0.04 &  & 0.94 & \cite{Rice_2014}\\
21 & 1  & 34564470 & 150 & 34563100 & 1200 & 0 & 1200 & 34563350 & 960 & 6.2 & -0.21 & -1.15 & -1.13 & \cite{TFR_Group_1985a}\\
21 & 2  & 34564470 & 150 & 34563800 & 1600 & 0 & 1600 & 34563350 & 960 &  & 0.28 &  & -0.42 & \cite{Rice_1995}\\
22 & 1  & 38054150 & 160 & 38019000 & 72000 & 0 & 72000 & 38055500 & 1500 & 9.1 & -0.51 & 0.89 & -0.49 & \cite{Lie_1971}\\
22 & 2  & 38054150 & 160 & 38055500 & 1500 & 0 & 1500 & 38055500 & 1500 &  & 0.01 &  & 0.90 & \cite{Payne_2014}\\
23 & 1  & 41715220 & 190 & 41717400 & 1900 & 0 & 1900 & 41716400 & 1200 & 6.4 & 0.50 & 1.00 & 1.14 & \cite{Beiersdorfer_1991}\\
23 & 2  & 41715220 & 190 & 41716900 & 1900 & 0 & 1900 & 41716400 & 1200 &  & 0.24 &  & 0.88 & \cite{TFR_Group_1985a}\\
23 & 3  & 41715220 & 190 & 41713600 & 2700 & 0 & 2700 & 41716400 & 1200 &  & -1.05 &  & -0.60 & \cite{Chantler_2000}\\
24 & 1  & 45548380 & 210 & 45543900 & 4400 & 0 & 4400 & 45548400 & 1600 & 7.8 & -1.02 & 0.01 & -1.02 & \cite{Bryzgunov_1982}\\
24 & 2  & 45548380 & 210 & 45549000 & 2100 & 0 & 2100 & 45548400 & 1600 &  & 0.29 &  & 0.29 & \cite{TFR_Group_1982}\\
24 & 3  & 45548380 & 210 & 45549300 & 3100 & 0 & 3100 & 45548400 & 1600 &  & 0.29 &  & 0.30 & \cite{TFR_Group_1985a}\\
25 & 1  & 49554440 & 230 & 49554500 & 2500 & 0 & 2500 & 49554500 & 2500 & 11 &  & 0.02 & 0.02 & \cite{TFR_Group_1985a}\\
26 & 1  & 53734170 & 250 & 53738000 & 11000 & 0 & 11000 & 53733690 & 610 & 2.4 & 0.39 & -0.72 & 0.35 & \cite{Golts_1975,Boiko_1978}\\
26 & 2  & 53734170 & 250 & 53723000 & 12000 & 0 & 12000 & 53733690 & 610 &  & -0.89 &  & -0.93 & \cite{Kononov_1977}\\
26 & 3  & 53734170 & 250 & 53722000 & 15000 & 0 & 15000 & 53733690 & 610 &  & -0.78 &  & -0.81 & \cite{Grineva_1973}\\
26 & 4  & 53734170 & 250 & 53731700 & 4100 & 0 & 4100 & 53733690 & 610 &  & -0.49 &  & -0.60 & \cite{Beiersdorfer_1993}\\
26 & 5  & 53734170 & 250 & 53760000 & 140000 & 0 & 140000 & 53733690 & 610 &  & 0.19 &  & 0.18 & \cite{Lie_1971}\\
26 & 6  & 53734170 & 250 & 53729700 & 5800 & 0 & 5800 & 53733690 & 610 &  & -0.69 &  & -0.77 & \cite{Feldman_1980}\\
26 & 7  & 53734170 & 250 & 53734300 & 4100 & 0 & 4100 & 53733690 & 610 &  & 0.15 &  & 0.03 & \cite{Seely_1985}\\
26 & 8  & 53734170 & 250 & 53734300 & 4100 & 0 & 4100 & 53733690 & 610 &  & 0.15 &  & 0.03 & \cite{Seely_1986}\\
26 & 9  & 53734170 & 250 & 53733760 & 680 & 0 & 680 & 53733690 & 610 &  & 0.10 &  & -0.57 & \cite{Rudolph_2013}\\
26 & 10 & 53734170 & 250 & 53733800 & 3200 & 0 & 3200 & 53733690 & 610 &  & 0.03 &  & -0.12 & \cite{Bitter_1979}\\
26 & 11 & 53734170 & 250 & 53734300 & 2500 & 0 & 2500 & 53733690 & 610 &  & 0.24 &  & 0.05 & \cite{Decaux_2003}\\
27 & 1  & 58088470 & 270 & 58097200 & 3800 & 0 & 3800 & 58097200 & 3800 & 14 &  & 2.29 & 2.29 & \cite{Smith_1995}\\
28 & 1  & 62618230 & 300 & 62608000 & 15000 & 0 & 15000 & 62614100 & 7100 & 24 & -0.40 & -0.59 & -0.68 & \cite{Safronova_1977}\\
28 & 2  & 62618230 & 300 & 62615800 & 8000 & 0 & 8000 & 62614100 & 7100 &  & 0.22 &  & -0.30 & \cite{Bombarda_1988}\\
29 & 1  & 67324440 & 320 & 67060000 & 220000 & 0 & 220000 & 67060000 & 220000 & 690 &  & -1.20 & -1.20 & \cite{Lie_1971}\\
36 & 1  & 105299710 & 540 & 105300500 & 7300 & 0 & 7300 & 105300500 & 7300 & 14 &  & 0.11 & 0.11 & \cite{Widmann_1995}\\
42 & 1  & 145090520 & 770 & 145106000 & 22000 & 0 & 22000 & 145106000 & 22000 & 29 &  & 0.70 & 0.70 & \cite{Beier_1978}\\
54 & 1  & 246185200 & 1400 & 246217000 & 36000 & 0 & 36000 & 246217000 & 36000 & 25 &  & 0.88 & 0.88 & \cite{Porter_2009}\\
59 & 1  & 297464600 & 1800 & 297523000 & 74000 & 0 & 74000 & 297523000 & 74000 & 42 &  & 0.79 & 0.79 & \cite{Thorn_2008}\\
\\
\multicolumn{15}{l}{1e2: 1s2p$^2$ $^4$P$_{1/2}$ or [1s2p$_-^2$(0)]$_{1/2}$}\\
6  & 1 & 2446336.1 & 9.0 & 2439800 & 8100 & 0 & 8100 & 2445830 & 540 & 60 & -0.74 & -0.95 & -0.81 & \cite{Schneider_1977}\\
6  & 2 & 2446336.1 & 9.0 & 2445840 & 540 & 0 & 540 & 2445830 & 540 &  & 0.02 &  & -0.92 & \cite{Roth_1968}\\
6  & 3 & 2446336.1 & 9.0 & 2446900 & 4800 & 0 & 4800 & 2445830 & 540 &  & 0.22 &  & 0.12 & \cite{Rodbro_1979}\\
8  & 1 & 4574629 & 14 & 4574500 & 8100 & 0 & 8100 & 4574600 & 3600 & 250 & -0.01 & -0.01 & -0.02 & \cite{Bruch_1979}\\
8  & 2 & 4574629 & 14 & 4574600 & 4000 & 0 & 4000 & 4574600 & 3600 &  & 0.00 &  & -0.01 & \cite{Gabriel_1969}\\
10 & 1 & 7364053 & 33 & 7365800 & 4100 & 0 & 4100 & 7363670 & 720 & 22 & 0.52 & -0.53 & 0.43 & \cite{Stolterfoht_1977}\\
10 & 2 & 7364053 & 33 & 7363530 & 810 & 0 & 810 & 7363670 & 720 &  & -0.17 &  & -0.64 & \cite{Bruch_1991}\\
10 & 3 & 7364053 & 33 & 7357000 & 13000 & 0 & 13000 & 7363670 & 720 &  & -0.51 &  & -0.54 & \cite{Groeneveld_1975}\\
10 & 4 & 7364053 & 33 & 7365900 & 2100 & 0 & 2100 & 7363670 & 720 &  & 1.06 &  & 0.88 & \cite{Kadar_1990}\\
10 & 5 & 7364053 & 33 & 7359100 & 4900 & 0 & 4900 & 7363670 & 720 &  & -0.93 &  & -1.01 & \cite{Sawyer_1962}\\
10 & 6 & 7364053 & 33 & 7359800 & 5600 & 0 & 5600 & 7363670 & 720 &  & -0.69 &  & -0.76 & \cite{Matthews_1976}(X-ray)\\
10 & 7 & 7364053 & 33 & 7362600 & 4100 & 0 & 4100 & 7363670 & 720 &  & -0.26 &  & -0.35 & \cite{Matthews_1976}(Auger)\\
12 & 1 & 10816615 & 55 & 10816100 & 1400 & 0 & 1400 & 10816000 & 1400 & 25 & 0.08 & -0.46 & -0.37 & \cite{Flemberg_1942,Boiko_1978}\\
12 & 2 & 10816615 & 55 & 10811000 & 11000 & 0 & 11000 & 10816000 & 1400 &  & -0.45 &  & -0.51 & \cite{Sawyer_1962}\\
12 & 3 & 10816615 & 55 & 10815500 & 6000 & 0 & 6000 & 10816000 & 1400 &  & -0.08 &  & -0.19 & \cite{Gabriel_1969}\\
14 & 1 & 14934703 & 88 & 14935300 & 8100 & 0 & 8100 & 14932400 & 6700 & 76 & 0.36 & -0.34 & 0.07 & \cite{Aglitskii_1974}\\
14 & 2 & 14934703 & 88 & 14926000 & 12000 & 0 & 12000 & 14932400 & 6700 &  & -0.53 &  & -0.73 & \cite{Walker_1974}\\
15 & 1 & 17244210 & 110 & 17246700 & 11000 & 0 & 11000 & 17247000 & 11000 & 100 &  & 0.23 & 0.23 & \cite{Aglitskii_1974}\\
16 & 1 & 19721150 & 140 & 19722000 & 14000 & 0 & 14000 & 19720100 & 960 & 6.7 & 0.14 & -1.08 & 0.06 & \cite{Aglitskii_1974}\\
16 & 2 & 19721150 & 140 & 19714300 & 9000 & 0 & 9000 & 19720100 & 960 &  & -0.64 &  & -0.76 & \cite{Cocke_1974b}\\
16 & 3 & 19721150 & 140 & 19720150 & 970 & 0 & 970 & 19720100 & 960 &  & 0.06 &  & -1.02 & \cite{Machado_2020}\\
16 & 4 & 19721150 & 140 & 19721000 & 15000 & 0 & 15000 & 19720100 & 960 &  & 0.06 &  & -0.01 & \cite{Walker_1974}\\
17 & 1 & 22365990 & 160 & 22357000 & 20000 & 0 & 20000 & 22357000 & 20000 & 120 &  & -0.45 & -0.45 & \cite{Aglitskii_1974,Boiko_1978}\\
18 & 1 & 25179295 & 91 & 25181000 & 62000 & 0 & 62000 & 25178700 & 3600 & 39 & 0.04 & -0.16 & 0.03 & \cite{Peacock_1969}\\
18 & 2 & 25179295 & 91 & 25178700 & 3600 & 0 & 3600 & 25178700 & 3600 &  & 0.00 &  & -0.17 & \cite{Dohmann_1979}\\
19 & 1 & 28161200 & 100 & 28143000 & 30000 & 0 & 30000 & 28143000 & 30000 & 290 &  & -0.61 & -0.61 & \cite{Aglitskii_1974}\\
20 & 1 & 31312380 & 120 & 31313400 & 2000 & 0 & 2000 & 31313400 & 2000 & 17 &  & 0.51 & 0.51 & \cite{Rice_2014}\\
22 & 1 & 38124520 & 140 & 38141000 & 44000 & 0 & 44000 & 38141000 & 44000 & 310 &  & 0.37 & 0.37 & \cite{Aglitskii_1974}\\
23 & 1 & 41786440 & 160 & 41776000 & 48000 & 0 & 48000 & 41776000 & 48000 & 290 &  & -0.22 & -0.22 & \cite{Aglitskii_1974,Boiko_1978}\\
26 & 1 & 53801810 & 220 & 53806800 & 6100 & 0 & 6100 & 53806800 & 6100 & 28 &  & 0.82 & 0.82 & \cite{Kononov_1977}\\
28 & 1 & 62675520 & 260 & 62687000 & 14000 & 0 & 14000 & 62687000 & 14000 & 53 &  & 0.82 & 0.82 & \cite{Safronova_1977}\\
\\
\multicolumn{15}{l}{3e1: 1s2p$^2$ $^4$P$_{3/2}$ or [1s2p$_-$(1)2p$_+$]$_{3/2}$}\\
6  & 1 & 2446411.8 & 8.9 & 2439800 & 8100 & 0 & 8100 & 2445900 & 540 & 60 & -0.75 & -0.96 & -0.82 & \cite{Schneider_1977}\\
6  & 2 & 2446411.8 & 8.9 & 2445910 & 540 & 0 & 540 & 2445900 & 540 &  & 0.02 &  & -0.93 & \cite{Roth_1968}\\
6  & 3 & 2446411.8 & 8.9 & 2447000 & 4800 & 0 & 4800 & 2445900 & 540 &  & 0.23 &  & 0.12 & \cite{Rodbro_1979}\\
8  & 1 & 4574924 & 14 & 4574800 & 8100 & 0 & 8100 & 4574600 & 3600 & 250 & 0.02 & -0.08 & -0.02 & \cite{Bruch_1979}\\
8  & 2 & 4574924 & 14 & 4574600 & 4000 & 0 & 4000 & 4574600 & 3600 &  & -0.01 &  & -0.08 & \cite{Gabriel_1969}\\
10 & 1 & 7364867 & 33 & 7366600 & 4100 & 0 & 4100 & 7364490 & 720 & 22 & 0.52 & -0.53 & 0.42 & \cite{Stolterfoht_1977}\\
10 & 2 & 7364867 & 33 & 7364350 & 810 & 0 & 810 & 7364490 & 720 &  & -0.17 &  & -0.64 & \cite{Bruch_1991}\\
10 & 3 & 7364867 & 33 & 7366700 & 2100 & 0 & 2100 & 7364490 & 720 &  & 1.05 &  & 0.87 & \cite{Kadar_1990}\\
10 & 4 & 7364867 & 33 & 7359900 & 4900 & 0 & 4900 & 7364490 & 720 &  & -0.94 &  & -1.01 & \cite{Sawyer_1962}\\
10 & 5 & 7364867 & 33 & 7360600 & 5600 & 0 & 5600 & 7364490 & 720 &  & -0.69 &  & -0.76 & \cite{Matthews_1976}(X-ray)\\
10 & 6 & 7364867 & 33 & 7363400 & 4100 & 0 & 4100 & 7364490 & 720 &  & -0.27 &  & -0.36 & \cite{Matthews_1976}(Auger)\\
10 & 7 & 7364867 & 33 & 7358000 & 13000 & 0 & 13000 & 7364490 & 720 &  & -0.50 &  & -0.53 & \cite{Groeneveld_1975}\\
12 & 1 & 10818457 & 55 & 10817900 & 1400 & 0 & 1400 & 10817800 & 1400 & 25 & 0.10 & -0.51 & -0.40 & \cite{Flemberg_1942,Boiko_1978}\\
12 & 2 & 10818457 & 55 & 10811000 & 11000 & 0 & 11000 & 10817800 & 1400 &  & -0.62 &  & -0.68 & \cite{Sawyer_1962}\\
12 & 3 & 10818457 & 55 & 10817300 & 6000 & 0 & 6000 & 10817800 & 1400 &  & -0.08 &  & -0.19 & \cite{Gabriel_1969}\\
14 & 1 & 14938369 & 88 & 14938900 & 8100 & 0 & 8100 & 14935800 & 6700 & 76 & 0.38 & -0.38 & 0.07 & \cite{Aglitskii_1974}\\
14 & 2 & 14938369 & 88 & 14929000 & 12000 & 0 & 12000 & 14935800 & 6700 &  & -0.57 &  & -0.78 & \cite{Walker_1974}\\
15 & 1 & 17249200 & 110 & 17251700 & 11000 & 0 & 11000 & 17252000 & 11000 & 100 &  & 0.23 & 0.23 & \cite{Aglitskii_1974}\\
16 & 1 & 19727820 & 140 & 19728000 & 14000 & 0 & 14000 & 19723800 & 6800 & 47 & 0.30 & -0.59 & 0.01 & \cite{Aglitskii_1974}\\
16 & 2 & 19727820 & 140 & 19721000 & 9000 & 0 & 9000 & 19723800 & 6800 &  & -0.32 &  & -0.76 & \cite{Cocke_1974b}\\
16 & 3 & 19727820 & 140 & 19727000 & 15000 & 0 & 15000 & 19723800 & 6800 &  & 0.21 &  & -0.05 & \cite{Walker_1974}\\
17 & 1 & 22374770 & 160 & 22366000 & 20000 & 0 & 20000 & 22366000 & 20000 & 120 &  & -0.44 & -0.44 & \cite{Aglitskii_1974,Boiko_1978}\\
18 & 1 & 25190690 & 91 & 25193000 & 62000 & 0 & 62000 & 25193000 & 62000 & 680 &  & 0.04 & 0.04 & \cite{Peacock_1969}\\
19 & 1 & 28175830 & 100 & 28158000 & 30000 & 0 & 30000 & 28158000 & 30000 & 290 &  & -0.59 & -0.59 & \cite{Aglitskii_1974}\\
20 & 1 & 31330970 & 120 & 31330000 & 6900 & 0 & 6900 & 31330000 & 6900 & 57 &  & -0.14 & -0.14 & \cite{Rice_2014}\\
21 & 1 & 34656780 & 130 & 34654000 & 10000 & 0 & 10000 & 34654000 & 10000 & 76 &  & -0.28 & -0.28 & \cite{Rice_1995}\\
22 & 1 & 38153820 & 140 & 38147000 & 46000 & 0 & 46000 & 38147000 & 46000 & 320 &  & -0.15 & -0.15 & \cite{Aglitskii_1974}\\
23 & 1 & 41822830 & 160 & 41812000 & 48000 & 0 & 48000 & 41812000 & 48000 & 290 &  & -0.23 & -0.23 & \cite{Aglitskii_1974,Boiko_1978}\\
26 & 1 & 53869190 & 220 & 53871800 & 8700 & 0 & 8700 & 53867100 & 4100 & 19 & 0.54 & -0.51 & 0.30 & \cite{Kononov_1977}\\
26 & 2 & 53869190 & 220 & 53865700 & 4700 & 0 & 4700 & 53867100 & 4100 &  & -0.29 &  & -0.74 & \cite{Seely_1985}\\
28 & 1 & 62774550 & 260 & 62770000 & 36000 & 0 & 36000 & 62770000 & 36000 & 140 &  & -0.13 & -0.13 & \cite{Safronova_1977}\\
42 & 1 & 145445090 & 670 & 145465000 & 22000 & 0 & 22000 & 145465000 & 22000 & 33 &  & 0.90 & 0.90 & \cite{Beier_1978}\\
\\
\multicolumn{15}{l}{5e1: 1s2p$^2$ $^4$P$_{5/2}$ or [1s2p$_-$(1)2p$_+$]$_{5/2}$}\\
6  & 1 & 2446451.3 & 8.9 & 2445950 & 540 & 0 & 540 & 2445960 & 540 & 60 & -0.02 & -0.91 & -0.93 & \cite{Roth_1968}\\
6  & 2 & 2446451.3 & 8.9 & 2447000 & 4800 & 0 & 4800 & 2445960 & 540 &  & 0.22 &  & 0.11 & \cite{Rodbro_1979}\\
8  & 1 & 4575172 & 14 & 4575200 & 4000 & 0 & 4000 & 4575200 & 3600 & 250 & 0.00 & 0.00 & 0.01 & \cite{Gabriel_1969}\\
8  & 2 & 4575172 & 14 & 4575100 & 8100 & 0 & 8100 & 4575200 & 3600 &  & -0.01 &  & -0.01 & \cite{Bruch_1979}\\
10 & 1 & 7365686 & 33 & 7360500 & 6900 & 0 & 6900 & 7365330 & 720 & 22 & -0.70 & -0.49 & -0.75 & \cite{Sawyer_1962}\\
10 & 2 & 7365686 & 33 & 7365170 & 810 & 0 & 810 & 7365330 & 720 &  & -0.20 &  & -0.64 & \cite{Bruch_1991}\\
10 & 3 & 7365686 & 33 & 7366800 & 4100 & 0 & 4100 & 7365330 & 720 &  & 0.36 &  & 0.27 & \cite{Stolterfoht_1977}\\
10 & 4 & 7365686 & 33 & 7359000 & 13000 & 0 & 13000 & 7365330 & 720 &  & -0.49 &  & -0.51 & \cite{Groeneveld_1975}\\
10 & 5 & 7365686 & 33 & 7364200 & 4100 & 0 & 4100 & 7365330 & 720 &  & -0.28 &  & -0.36 & \cite{Matthews_1976}(Auger)\\
10 & 6 & 7365686 & 33 & 7361400 & 5600 & 0 & 5600 & 7365330 & 720 &  & -0.70 &  & -0.77 & \cite{Matthews_1976}(X-ray)\\
10 & 7 & 7365686 & 33 & 7367500 & 2100 & 0 & 2100 & 7365330 & 720 &  & 1.03 &  & 0.86 & \cite{Kadar_1990}\\
12 & 1 & 10820468 & 55 & 10819900 & 1400 & 0 & 1400 & 10819800 & 1400 & 25 & 0.05 & -0.47 & -0.41 & \cite{Flemberg_1942,Boiko_1978}\\
12 & 2 & 10820468 & 55 & 10815000 & 15000 & 0 & 15000 & 10819800 & 1400 &  & -0.32 &  & -0.36 & \cite{Sawyer_1962}\\
12 & 3 & 10820468 & 55 & 10819300 & 6000 & 0 & 6000 & 10819800 & 1400 &  & -0.09 &  & -0.19 & \cite{Gabriel_1969}\\
14 & 1 & 14942503 & 88 & 14942000 & 11000 & 0 & 11000 & 14939000 & 9200 & 110 & 0.27 & -0.37 & -0.05 & \cite{Aglitskii_1974}\\
14 & 2 & 14942503 & 88 & 14932000 & 17000 & 0 & 17000 & 14939000 & 9200 &  & -0.41 &  & -0.62 & \cite{Walker_1974}\\
15 & 1 & 17254840 & 110 & 17256000 & 15000 & 0 & 15000 & 17256000 & 15000 & 140 &  & 0.08 & 0.08 & \cite{Aglitskii_1974}\\
16 & 1 & 19735330 & 140 & 19734000 & 20000 & 0 & 20000 & 19732700 & 7600 & 53 & 0.07 & -0.35 & -0.07 & \cite{Aglitskii_1974}\\
16 & 2 & 19735330 & 140 & 19752000 & 20000 & 0 & 20000 & 19732700 & 7600 &  & 0.97 &  & 0.83 & \cite{Walker_1974}\\
16 & 3 & 19735330 & 140 & 19728500 & 9000 & 0 & 9000 & 19732700 & 7600 &  & -0.46 &  & -0.76 & \cite{Cocke_1974b}\\
17 & 1 & 22384540 & 160 & 22374000 & 29000 & 0 & 29000 & 22374000 & 29000 & 180 &  & -0.36 & -0.36 & \cite{Aglitskii_1974,Boiko_1978}\\
18 & 1 & 25203141 & 91 & 25202000 & 88000 & 0 & 88000 & 25202000 & 88000 & 970 &  & -0.01 & -0.01 & \cite{Peacock_1969}\\
19 & 1 & 28191400 & 100 & 28171000 & 46000 & 0 & 46000 & 28171000 & 46000 & 440 &  & -0.44 & -0.44 & \cite{Aglitskii_1974}\\
22 & 1 & 38181340 & 140 & 38147000 & 65000 & 0 & 65000 & 38147000 & 65000 & 460 &  & -0.53 & -0.53 & \cite{Aglitskii_1974}\\
23 & 1 & 41855110 & 160 & 41838000 & 68000 & 0 & 68000 & 41856500 & 3500 & 21 & -0.27 & 0.38 & -0.25 & \cite{Aglitskii_1974,Boiko_1978}\\
23 & 2 & 41855110 & 160 & 41856500 & 3500 & 0 & 3500 & 41856500 & 3500 &  & 0.01 &  & 0.40 & \cite{Beiersdorfer_1991}\\
26 & 1 & 53917160 & 220 & 53911000 & 8600 & 0 & 8600 & 53916400 & 5900 & 27 & -0.63 & -0.12 & -0.72 & \cite{Kononov_1977}\\
26 & 2 & 53917160 & 220 & 53925000 & 17000 & 0 & 17000 & 53916400 & 5900 &  & 0.50 &  & 0.46 & \cite{Beiersdorfer_1993}\\
26 & 3 & 53917160 & 220 & 53920200 & 9300 & 0 & 9300 & 53916400 & 5900 &  & 0.41 &  & 0.33 & \cite{Seely_1985}\\
27 & 1 & 58287230 & 240 & 58286400 & 4100 & 0 & 4100 & 58286400 & 4100 & 17 &  & -0.20 & -0.20 & \cite{Smith_1995}\\
28 & 1 & 62833250 & 260 & 62823000 & 14000 & 0 & 14000 & 62823000 & 14000 & 53 &  & -0.73 & -0.73 & \cite{Safronova_1977}\\
36 & 1 & 105653740 & 470 & 105655700 & 2500 & 0 & 2500 & 105655700 & 2500 & 5.3 &  & 0.77 & 0.77 & \cite{Widmann_1995}\\
42 & 1 & 145549220 & 670 & 145545000 & 25000 & 0 & 25000 & 145545000 & 25000 & 37 &  & -0.17 & -0.17 & \cite{Beier_1978}\\
80 & 1 & 583763200 & 4000 & 583860000 & 120000 & 0 & 120000 & 583860000 & 120000 & 30 &  & 0.81 & 0.81 & \cite{Gonzalez_2006}\\
\\
\multicolumn{15}{l}{1o3: 1s($^2$S)2s2p($^1$P$^{\circ}$) $^2$P$^{\circ}_{1/2}$ or [1s2s(1)2p$_+$]$_{1/2}$}\\
6  & 1  & 2447237 & 53 & 2447000 & 4800 & 0 & 4800 & 2447400 & 190 & 3.6 & -0.08 & 0.85 & -0.05 & \cite{Rodbro_1979}\\
6  & 2  & 2447237 & 53 & 2447420 & 240 & 0 & 240 & 2447400 & 190 &  & 0.06 &  & 0.74 & \cite{Muller_2009}\\
6  & 3  & 2447237 & 53 & 2447800 & 8100 & 0 & 8100 & 2447400 & 190 &  & 0.05 &  & 0.07 & \cite{Schneider_1977}\\
6  & 4  & 2447237 & 53 & 2447030 & 810 & 0 & 810 & 2447400 & 190 &  & -0.46 &  & -0.26 & \cite{Mann_1987}\\
6  & 5  & 2447237 & 53 & 2447000 & 4400 & 0 & 4400 & 2447400 & 190 &  & -0.09 &  & -0.05 & \cite{Hofmann_1990}\\
6  & 6  & 2447237 & 53 & 2447390 & 900 & 0 & 900 & 2447400 & 190 &  & -0.02 &  & 0.17 & \cite{Peacock_1973}\\
6  & 7  & 2447237 & 53 & 2445500 & 2500 & 0 & 2500 & 2447400 & 190 &  & -0.76 &  & -0.69 & \cite{Kilgus_1993}\\
6  & 8  & 2447237 & 53 & 2447390 & 780 & 0 & 780 & 2447400 & 190 &  & -0.02 &  & 0.20 & \cite{Jannitti_1990}\\
6  & 9  & 2447237 & 53 & 2447620 & 480 & 0 & 480 & 2447400 & 190 &  & 0.45 &  & 0.79 & \cite{Mannervik_1997}\\
6  & 10 & 2447237 & 53 & 2447450 & 900 & 0 & 900 & 2447400 & 190 &  & 0.05 &  & 0.24 & \cite{Mack_1987}\\
6  & 11 & 2447237 & 53 & 2446500 & 1700 & 0 & 1700 & 2447400 & 190 &  & -0.53 &  & -0.43 & \cite{Lee_1992}\\
7  & 1  & 3430524 & 49 & 3435100 & 8300 & 0 & 8300 & 3430780 & 650 & 13 & 0.52 & 0.39 & 0.55 & \cite{Hofmann_1990}\\
7  & 2  & 3430524 & 49 & 3432900 & 2400 & 0 & 2400 & 3430780 & 650 &  & 0.88 &  & 0.99 & \cite{Nicolosi_1977}\\
7  & 3  & 3430524 & 49 & 3430840 & 730 & 0 & 730 & 3430780 & 650 &  & 0.09 &  & 0.43 & \cite{Al_Shorman_2013}\\
7  & 4  & 3430524 & 49 & 3429000 & 1800 & 0 & 1800 & 3430780 & 650 &  & -0.99 &  & -0.85 & \cite{Mack_1987}\\
8  & 1  & 4578936 & 40 & 4584000 & 16000 & 0 & 16000 & 4578940 & 580 & 15 & 0.32 & 0.01 & 0.32 & \cite{Hofmann_1990}\\
8  & 2  & 4578936 & 40 & 4583300 & 4600 & 0 & 4600 & 4578940 & 580 &  & 0.95 &  & 0.95 & \cite{Pospieszczyk_1975}\\
8  & 3  & 4578936 & 40 & 4577700 & 2100 & 0 & 2100 & 4578940 & 580 &  & -0.59 &  & -0.59 & \cite{Nicolosi_1977}\\
8  & 4  & 4578936 & 40 & 4579180 & 740 & 0 & 740 & 4578940 & 580 &  & 0.33 &  & 0.33 & \cite{McLaughlin_2017,Schmidt_2004}\\
8  & 5  & 4578936 & 40 & 4577800 & 2400 & 0 & 2400 & 4578940 & 580 &  & -0.47 &  & -0.47 & \cite{Mack_1987}\\
8  & 6  & 4578936 & 40 & 4582200 & 8100 & 0 & 8100 & 4578940 & 580 &  & 0.40 &  & 0.40 & \cite{Bruch_1979}\\
8  & 7  & 4578936 & 40 & 4579000 & 1600 & 0 & 1600 & 4578940 & 580 &  & 0.04 &  & 0.04 & \cite{Bruch_1987}\\
8  & 8  & 4578936 & 40 & 4578000 & 1900 & 0 & 1900 & 4578940 & 580 &  & -0.49 &  & -0.49 & \cite{Lee_1992}\\
9  & 1  & 5892638 & 40 & 5899000 & 8300 & 0 & 8300 & 5893600 & 1000 & 26 & 0.65 & 0.90 & 0.77 & \cite{Hofmann_1990}\\
9  & 2  & 5892638 & 40 & 5895300 & 2200 & 0 & 2200 & 5893600 & 1000 &  & 0.78 &  & 1.21 & \cite{Pospieszczyk_1975}\\
9  & 3  & 5892638 & 40 & 5893820 & 1500 & 0 & 1500 & 5893600 & 1000 &  & 0.16 &  & 0.79 & \cite{Feldman_1974}\\
9  & 4  & 5892638 & 40 & 5891400 & 2000 & 0 & 2000 & 5893600 & 1000 &  & -1.09 &  & -0.62 & \cite{Lee_1991}\\
10 & 1  & 7371805 & 49 & 7371660 & 1300 & 0 & 1300 & 7372580 & 840 & 17 & -0.71 & 0.92 & -0.11 & \cite{Kadar_1990}\\
10 & 2  & 7371805 & 49 & 7372800 & 1600 & 0 & 1600 & 7372580 & 840 &  & 0.14 &  & 0.62 & \cite{Pospieszczyk_1975}\\
10 & 3  & 7371805 & 49 & 7371600 & 4100 & 0 & 4100 & 7372580 & 840 &  & -0.24 &  & -0.05 & \cite{Matthews_1976}(Auger)\\
10 & 4  & 7371805 & 49 & 7373900 & 1600 & 0 & 1600 & 7372580 & 840 &  & 0.83 &  & 1.31 & \cite{Wargelin_2001}\\
11 & 1  & 9016702 & 59 & 9017700 & 4400 & 0 & 4400 & 9018600 & 4100 & 70 & -0.20 & 0.45 & 0.23 & \cite{Aglitskii_1974}\\
11 & 2  & 9016702 & 59 & 9025000 & 12000 & 0 & 12000 & 9018600 & 4100 &  & 0.54 &  & 0.69 & \cite{Sawyer_1962}\\
12 & 1  & 10827558 & 72 & 10817500 & 12000 & 0 & 12000 & 10827590 & 540 & 7.5 & -0.84 & 0.05 & -0.84 & \cite{Peacock_1973}\\
12 & 2  & 10827558 & 72 & 10827000 & 1400 & 0 & 1400 & 10827590 & 540 &  & -0.42 &  & -0.40 & \cite{Parkinson_1975}\\
12 & 3  & 10827558 & 72 & 10827290 & 830 & 0 & 830 & 10827590 & 540 &  & -0.36 &  & -0.32 & \cite{Bryunetkin_1995}\\
12 & 4  & 10827558 & 72 & 10828140 & 830 & 0 & 830 & 10827590 & 540 &  & 0.67 &  & 0.70 & \cite{Faenov_1995}\\
13 & 1  & 12804724 & 80 & 12810600 & 8000 & 0 & 8000 & 12806100 & 5900 & 74 & 0.57 & 0.23 & 0.73 & \cite{Aglitskii_1974}\\
13 & 2  & 12804724 & 80 & 12794000 & 12000 & 0 & 12000 & 12806100 & 5900 &  & -1.01 &  & -0.89 & \cite{Peacock_1973}\\
13 & 3  & 12804724 & 80 & 12808300 & 13000 & 0 & 13000 & 12806100 & 5900 &  & 0.17 &  & 0.28 & \cite{Walker_1974}\\
14 & 1  & 14948470 & 100 & 14951900 & 6300 & 0 & 6300 & 14952800 & 5300 & 52 & -0.14 & 0.81 & 0.54 & \cite{Aglitskii_1974}\\
14 & 2  & 14948470 & 100 & 14960000 & 15000 & 0 & 15000 & 14952800 & 5300 &  & 0.48 &  & 0.77 & \cite{Walker_1971}\\
14 & 3  & 14948470 & 100 & 14951100 & 12500 & 0 & 12000 & 14952800 & 5300 &  & -0.13 &  & 0.21 & \cite{Walker_1974}\\
15 & 1  & 17259240 & 120 & 17259500 & 8000 & 0 & 8000 & 17259500 & 8000 & 64 &  & 0.03 & 0.03 & \cite{Aglitskii_1974}\\
16 & 1  & 19737380 & 160 & 19736900 & 10000 & 0 & 10000 & 19737400 & 8700 & 55 & -0.05 & 0.00 & -0.05 & \cite{Aglitskii_1974}\\
16 & 2  & 19737380 & 160 & 19741000 & 25000 & 0 & 25000 & 19737400 & 8700 &  & 0.14 &  & 0.14 & \cite{Walker_1971}\\
16 & 3  & 19737380 & 160 & 19737000 & 24000 & 0 & 24000 & 19737400 & 8700 &  & -0.02 &  & -0.02 & \cite{Walker_1974}\\
17 & 1  & 22383380 & 180 & 22380800 & 5800 & 0 & 5800 & 22380800 & 5800 & 33 &  & -0.44 & -0.44 & \cite{Aglitskii_1974,Boiko_1978}\\
18 & 1  & 25197840 & 120 & 25186000 & 10000 & 0 & 10000 & 25196200 & 4100 & 34 & -1.02 & -0.41 & -1.18 & \cite{Biemont_2000}\\
18 & 2  & 25197840 & 120 & 25210000 & 33000 & 0 & 33000 & 25196200 & 4100 &  & 0.42 &  & 0.37 & \cite{Peacock_1969}\\
18 & 3  & 25197840 & 120 & 25191000 & 49000 & 0 & 49000 & 25196200 & 4100 &  & -0.11 &  & -0.14 & \cite{Walker_1974}\\
18 & 4  & 25197840 & 120 & 25198000 & 4500 & 0 & 4500 & 25196200 & 4100 &  & 0.41 &  & 0.04 & \cite{Magunov_2002}\\
19 & 1  & 28181010 & 140 & 28171700 & 9200 & 0 & 9200 & 28171700 & 9200 & 64 &  & -1.01 & -1.01 & \cite{Aglitskii_1974}\\
20 & 1  & 31333660 & 150 & 31341000 & 21000 & 0 & 21000 & 31341000 & 21000 & 140 &  & 0.35 & 0.35 & \cite{Aglitskii_1974,Boiko_1978}\\
21 & 1  & 34656440 & 160 & 34642000 & 10000 & 5600 & 11000 & 34651300 & 6700 & 41 & -0.81 & -0.77 & -1.26 & \cite{Boiko_1978}\\
21 & 2  & 34656440 & 160 & 34656100 & 6000 & 5600 & 8200 & 34651300 & 6700 &  & 0.58 &  & -0.04 & \cite{Rice_1995}\\
22 & 1  & 38149940 & 190 & 38150000 & 19000 & 0 & 19000 & 38150000 & 19000 & 100 &  & 0.00 & 0.00 & \cite{Aglitskii_1974}\\
23 & 1  & 41814910 & 200 & 41814800 & 15000 & 0 & 15000 & 41816000 & 1700 & 8.5 & -0.08 & 0.65 & -0.01 & \cite{Aglitskii_1974,Boiko_1978}\\
23 & 2  & 41814910 & 200 & 41818600 & 3600 & 0 & 3600 & 41816000 & 1700 &  & 0.72 &  & 1.02 & \cite{Beiersdorfer_1991}\\
23 & 3  & 41814910 & 200 & 41815300 & 1900 & 0 & 1900 & 41816000 & 1700 &  & -0.37 &  & 0.20 & \cite{TFR_Group_1985a}\\
24 & 1  & 45652080 & 220 & 45647500 & 6300 & 0 & 6300 & 45649700 & 3000 & 14 & -0.34 & -0.81 & -0.73 & \cite{Apicella_1983}\\
24 & 2  & 45652080 & 220 & 45647500 & 4200 & 0 & 4200 & 45649700 & 3000 &  & -0.52 &  & -1.09 & \cite{TFR_Group_1982}\\
24 & 3  & 45652080 & 220 & 45655300 & 3100 & 4700 & 5600 & 45649700 & 3000 &  & 1.00 &  & 0.57 & \cite{TFR_Group_1985a}\\
25 & 1  & 49662320 & 240 & 49666400 & 4200 & 0 & 4200 & 49666400 & 4200 & 17 &  & 0.97 & 0.97 & \cite{TFR_Group_1985a}\\
26 & 1  & 53846430 & 250 & 53840000 & 29000 & 0 & 29000 & 53846590 & 630 & 2.5 & -0.23 & 0.23 & -0.22 & \cite{Golts_1975,Boiko_1978}\\
26 & 2  & 53846430 & 250 & 53844500 & 8700 & 0 & 8700 & 53846590 & 630 &  & -0.24 &  & -0.22 & \cite{Kononov_1977}\\
26 & 3  & 53846430 & 250 & 53838000 & 19000 & 0 & 19000 & 53846590 & 630 &  & -0.45 &  & -0.44 & \cite{Grineva_1973}\\
26 & 4  & 53846430 & 250 & 53850600 & 6800 & 0 & 6800 & 53846590 & 630 &  & 0.59 &  & 0.61 & \cite{Beiersdorfer_1993}\\
26 & 5  & 53846430 & 250 & 53849400 & 6000 & 0 & 6000 & 53846590 & 630 &  & 0.47 &  & 0.49 & \cite{Feldman_1980}\\
26 & 6  & 53846430 & 250 & 53840700 & 5000 & 0 & 5000 & 53846590 & 630 &  & -1.18 &  & -1.15 & \cite{Seely_1985}\\
26 & 7  & 53846430 & 250 & 53851200 & 4400 & 0 & 4400 & 53846590 & 630 &  & 1.05 &  & 1.08 & \cite{Seely_1986}\\
26 & 8  & 53846430 & 250 & 53846368 & 679 & 0 & 680 & 53846590 & 630 &  & -0.33 &  & -0.09 & \cite{Rudolph_2013}\\
26 & 9  & 53846430 & 250 & 53851000 & 5500 & 0 & 5500 & 53846590 & 630 &  & 0.80 &  & 0.83 & \cite{Bitter_1979}\\
26 & 10 & 53846430 & 250 & 53848000 & 2500 & 0 & 2500 & 53846590 & 630 &  & 0.56 &  & 0.62 & \cite{Decaux_2003}\\
27 & 1  & 58205360 & 270 & 58210500 & 5800 & 0 & 5800 & 58210500 & 5800 & 21 &  & 0.88 & 0.88 & \cite{Smith_1995}\\
28 & 1  & 62739970 & 310 & 62725000 & 16000 & 320 & 16000 & 62740400 & 4300 & 14 & -0.96 & 0.11 & -0.94 & \cite{Safronova_1977}\\
28 & 2  & 62739970 & 310 & 62741600 & 4400 & 320 & 4400 & 62740400 & 4300 &  & 0.27 &  & 0.37 & \cite{Bombarda_1988}\\
36 & 1  & 105468850 & 540 & 105472700 & 6400 & 0 & 6400 & 105472700 & 6400 & 12 &  & 0.60 & 0.60 & \cite{Widmann_1995}\\
42 & 1  & 145300810 & 770 & 145299000 & 30000 & 0 & 30000 & 145299000 & 30000 & 39 &  & -0.06 & -0.06 & \cite{Beier_1978}\\
\\
\multicolumn{15}{l}{3o3: 1s($^2$S)2s2p($^1$P$^{\circ}$) $^2$P$^{\circ}_{3/2}$ or [1s2s(0)2p$_+$]$_{3/2}$}\\
6  & 1  & 2447226 & 46 & 2447000 & 4800 & 0 & 4800 & 2447400 & 190 & 4.1 & -0.08 & 0.87 & -0.05 & \cite{Rodbro_1979}\\
6  & 2  & 2447226 & 46 & 2447410 & 240 & 0 & 240 & 2447400 & 190 &  & 0.06 &  & 0.75 & \cite{Muller_2009}\\
6  & 3  & 2447226 & 46 & 2447800 & 8100 & 0 & 8100 & 2447400 & 190 &  & 0.05 &  & 0.07 & \cite{Schneider_1977}\\
6  & 4  & 2447226 & 46 & 2447030 & 810 & 0 & 810 & 2447400 & 190 &  & -0.45 &  & -0.24 & \cite{Mann_1987}\\
6  & 5  & 2447226 & 46 & 2447000 & 4400 & 0 & 4400 & 2447400 & 190 &  & -0.09 &  & -0.05 & \cite{Hofmann_1990}\\
6  & 6  & 2447226 & 46 & 2447380 & 900 & 0 & 900 & 2447400 & 190 &  & -0.02 &  & 0.17 & \cite{Peacock_1973}\\
6  & 7  & 2447226 & 46 & 2445500 & 2500 & 0 & 2500 & 2447400 & 190 &  & -0.76 &  & -0.69 & \cite{Kilgus_1993}\\
6  & 8  & 2447226 & 46 & 2447380 & 780 & 0 & 780 & 2447400 & 190 &  & -0.02 &  & 0.20 & \cite{Jannitti_1990}\\
6  & 9  & 2447226 & 46 & 2447610 & 480 & 0 & 480 & 2447400 & 190 &  & 0.45 &  & 0.80 & \cite{Mannervik_1997}\\
6  & 10 & 2447226 & 46 & 2447440 & 900 & 0 & 900 & 2447400 & 190 &  & 0.05 &  & 0.24 & \cite{Mack_1987}\\
6  & 11 & 2447226 & 46 & 2446500 & 1700 & 0 & 1700 & 2447400 & 190 &  & -0.53 &  & -0.43 & \cite{Lee_1992}\\
7  & 1  & 3430535 & 45 & 3435100 & 8300 & 0 & 8300 & 3430780 & 650 & 14 & 0.52 & 0.37 & 0.55 & \cite{Hofmann_1990}\\
7  & 2  & 3430535 & 45 & 3432900 & 2400 & 0 & 2400 & 3430780 & 650 &  & 0.88 &  & 0.99 & \cite{Nicolosi_1977}\\
7  & 3  & 3430535 & 45 & 3430840 & 730 & 0 & 730 & 3430780 & 650 &  & 0.09 &  & 0.42 & \cite{Al_Shorman_2013}\\
7  & 4  & 3430535 & 45 & 3429000 & 1800 & 0 & 1800 & 3430780 & 650 &  & -0.99 &  & -0.85 & \cite{Mack_1987}\\
8  & 1  & 4578980 & 35 & 4584000 & 16000 & 0 & 16000 & 4578960 & 580 & 17 & 0.31 & -0.03 & 0.31 & \cite{Hofmann_1990}\\
8  & 2  & 4578980 & 35 & 4583300 & 4600 & 0 & 4600 & 4578960 & 580 &  & 0.94 &  & 0.94 & \cite{Pospieszczyk_1975}\\
8  & 3  & 4578980 & 35 & 4577700 & 2100 & 0 & 2100 & 4578960 & 580 &  & -0.60 &  & -0.61 & \cite{Nicolosi_1977}\\
8  & 4  & 4578980 & 35 & 4579220 & 740 & 0 & 740 & 4578960 & 580 &  & 0.35 &  & 0.32 & \cite{McLaughlin_2017,Schmidt_2004}\\
8  & 5  & 4578980 & 35 & 4577800 & 2400 & 0 & 2400 & 4578960 & 580 &  & -0.48 &  & -0.49 & \cite{Mack_1987}\\
8  & 6  & 4578980 & 35 & 4582200 & 8100 & 0 & 8100 & 4578960 & 580 &  & 0.40 &  & 0.40 & \cite{Bruch_1979}\\
8  & 7  & 4578980 & 35 & 4579000 & 1600 & 0 & 1600 & 4578960 & 580 &  & 0.02 &  & 0.01 & \cite{Bruch_1987}\\
8  & 8  & 4578980 & 35 & 4578000 & 1900 & 0 & 1900 & 4578960 & 580 &  & -0.51 &  & -0.52 & \cite{Lee_1992}\\
9  & 1  & 5892759 & 35 & 5899100 & 8300 & 0 & 8300 & 5893700 & 1000 & 30 & 0.65 & 0.89 & 0.76 & \cite{Hofmann_1990}\\
9  & 2  & 5892759 & 35 & 5895400 & 2200 & 0 & 2200 & 5893700 & 1000 &  & 0.78 &  & 1.20 & \cite{Pospieszczyk_1975}\\
9  & 3  & 5892759 & 35 & 5893940 & 1500 & 0 & 1500 & 5893700 & 1000 &  & 0.17 &  & 0.79 & \cite{Feldman_1974}\\
9  & 4  & 5892759 & 35 & 5891500 & 2000 & 0 & 2000 & 5893700 & 1000 &  & -1.09 &  & -0.63 & \cite{Lee_1991}\\
10 & 1  & 7372047 & 45 & 7371900 & 1300 & 0 & 1300 & 7372850 & 840 & 18 & -0.73 & 0.97 & -0.11 & \cite{Kadar_1990}\\
10 & 2  & 7372047 & 45 & 7373100 & 1600 & 0 & 1600 & 7372850 & 840 &  & 0.15 &  & 0.66 & \cite{Pospieszczyk_1975}\\
10 & 3  & 7372047 & 45 & 7371900 & 4100 & 0 & 4100 & 7372850 & 840 &  & -0.23 &  & -0.04 & \cite{Matthews_1976}(Auger)\\
10 & 4  & 7372047 & 45 & 7374200 & 1600 & 0 & 1600 & 7372850 & 840 &  & 0.84 &  & 1.35 & \cite{Wargelin_2001}\\
11 & 1  & 9017141 & 56 & 9018100 & 4400 & 0 & 4400 & 9018900 & 4100 & 74 & -0.19 & 0.43 & 0.22 & \cite{Aglitskii_1974}\\
11 & 2  & 9017141 & 56 & 9025000 & 12000 & 0 & 12000 & 9018900 & 4100 &  & 0.51 &  & 0.65 & \cite{Sawyer_1962}\\
12 & 1  & 10828271 & 67 & 10818200 & 12000 & 0 & 12000 & 10828300 & 540 & 8.0 & -0.84 & 0.06 & -0.84 & \cite{Peacock_1973}\\
12 & 2  & 10828271 & 67 & 10827700 & 1400 & 0 & 1400 & 10828300 & 540 &  & -0.43 &  & -0.41 & \cite{Parkinson_1975}\\
12 & 3  & 10828271 & 67 & 10828010 & 830 & 0 & 830 & 10828300 & 540 &  & -0.35 &  & -0.31 & \cite{Bryunetkin_1995}\\
12 & 4  & 10828271 & 67 & 10828860 & 830 & 0 & 830 & 10828300 & 540 &  & 0.67 &  & 0.71 & \cite{Faenov_1995}\\
13 & 1  & 12805822 & 78 & 12811700 & 8000 & 0 & 8000 & 12807200 & 5900 & 76 & 0.57 & 0.22 & 0.73 & \cite{Aglitskii_1974}\\
13 & 2  & 12805822 & 78 & 12795000 & 12000 & 0 & 12000 & 12807200 & 5900 &  & -1.01 &  & -0.90 & \cite{Peacock_1973}\\
13 & 3  & 12805822 & 78 & 12809400 & 13000 & 0 & 13000 & 12807200 & 5900 &  & 0.17 &  & 0.28 & \cite{Walker_1974}\\
14 & 1  & 14950090 & 100 & 14953500 & 6300 & 0 & 6300 & 14954400 & 5300 & 53 & -0.14 & 0.82 & 0.54 & \cite{Aglitskii_1974}\\
14 & 2  & 14950090 & 100 & 14962000 & 15000 & 0 & 15000 & 14954400 & 5300 &  & 0.51 &  & 0.79 & \cite{Walker_1971}\\
14 & 3  & 14950090 & 100 & 14952700 & 12500 & 0 & 12000 & 14954400 & 5300 &  & -0.14 &  & 0.21 & \cite{Walker_1974}\\
15 & 1  & 17261520 & 120 & 17261800 & 8000 & 0 & 8000 & 17261800 & 8000 & 66 &  & 0.04 & 0.04 & \cite{Aglitskii_1974}\\
16 & 1  & 19740500 & 150 & 19740000 & 10000 & 0 & 10000 & 19740500 & 8700 & 56 & -0.05 & 0.00 & -0.05 & \cite{Aglitskii_1974}\\
16 & 2  & 19740500 & 150 & 19744000 & 25000 & 0 & 25000 & 19740500 & 8700 &  & 0.14 &  & 0.14 & \cite{Walker_1971}\\
16 & 3  & 19740500 & 150 & 19740000 & 24000 & 0 & 24000 & 19740500 & 8700 &  & -0.02 &  & -0.02 & \cite{Walker_1974}\\
17 & 1  & 22387540 & 180 & 22385000 & 5800 & 0 & 5800 & 22385000 & 5800 & 33 &  & -0.44 & -0.44 & \cite{Aglitskii_1974,Boiko_1978}\\
18 & 1  & 25203250 & 120 & 25192000 & 10000 & 0 & 10000 & 25203600 & 3300 & 27 & -1.16 & 0.10 & -1.12 & \cite{Biemont_2000}\\
18 & 2  & 25203250 & 120 & 25216000 & 33000 & 0 & 33000 & 25203600 & 3300 &  & 0.38 &  & 0.39 & \cite{Peacock_1969}\\
18 & 3  & 25203250 & 120 & 25197000 & 49000 & 0 & 49000 & 25203600 & 3300 &  & -0.13 &  & -0.13 & \cite{Walker_1974}\\
18 & 4  & 25203250 & 120 & 25203400 & 4500 & 0 & 4500 & 25203600 & 3300 &  & -0.04 &  & 0.03 & \cite{Magunov_2002}\\
18 & 5  & 25203250 & 120 & 25207200 & 5600 & 0 & 5600 & 25203600 & 3300 &  & 0.65 &  & 0.71 & \cite{Dohmann_1979}\\
19 & 1  & 28187910 & 130 & 28178600 & 9200 & 0 & 9200 & 28178600 & 9200 & 70 &  & -1.01 & -1.01 & \cite{Aglitskii_1974}\\
20 & 1  & 31342270 & 150 & 31341000 & 16000 & 0 & 16000 & 31341000 & 16000 & 100 &  & -0.08 & -0.08 & \cite{Aglitskii_1974,Boiko_1978}\\
21 & 1  & 34667020 & 160 & 34653000 & 10000 & 1800 & 10000 & 34663200 & 5200 & 31 & -1.00 & -0.75 & -1.38 & \cite{Boiko_1978}\\
21 & 2  & 34667020 & 160 & 34666700 & 6000 & 0 & 6000 & 34663200 & 5200 &  & 0.59 &  & -0.05 & \cite{Rice_1995}\\
22 & 1  & 38162730 & 180 & 38163000 & 19000 & 0 & 19000 & 38163000 & 19000 & 110 &  & 0.01 & 0.01 & \cite{Aglitskii_1974}\\
23 & 1  & 41830170 & 200 & 41830100 & 15000 & 0 & 15000 & 41829500 & 3200 & 16 & 0.04 & -0.20 & 0.00 & \cite{Aglitskii_1974,Boiko_1978}\\
23 & 2  & 41830170 & 200 & 41829600 & 3700 & 0 & 3700 & 41829500 & 3200 &  & 0.02 &  & -0.16 & \cite{TFR_Group_1985a}\\
23 & 3  & 41830170 & 200 & 41829100 & 7500 & 0 & 7500 & 41829500 & 3200 &  & -0.06 &  & -0.14 & \cite{Beiersdorfer_1991}\\
26 & 1  & 53870580 & 250 & 53878000 & 15000 & 0 & 15000 & 53878500 & 8300 & 33 & -0.03 & 0.96 & 0.49 & \cite{Golts_1975,Boiko_1978}\\
26 & 2  & 53870580 & 250 & 53870600 & 16400 & 0 & 16000 & 53878500 & 8300 &  & -0.48 &  & 0.00 & \cite{Kononov_1977}\\
26 & 3  & 53870580 & 250 & 53884000 & 15000 & 0 & 15000 & 53878500 & 8300 &  & 0.37 &  & 0.89 & \cite{Seely_1985}\\
26 & 4  & 53870580 & 250 & 53882000 & 22000 & 0 & 22000 & 53878500 & 8300 &  & 0.16 &  & 0.52 & \cite{Grineva_1973}\\
28 & 1  & 62771170 & 300 & 62775000 & 28000 & 0 & 28000 & 62775000 & 28000 & 95 &  & 0.14 & 0.14 & \cite{Safronova_1977}\\
36 & 1  & 105536860 & 540 & 105529400 & 3600 & 0 & 3600 & 105529400 & 3600 & 6.7 &  & -2.05 & -2.05 & \cite{Widmann_1995}\\
80 & 1  & 583847200 & 4400 & 583860000 & 120000 & 0 & 120000 & 583860000 & 120000 & 27 &  & 0.11 & 0.11 & \cite{Gonzalez_2006}\\
\\
\multicolumn{15}{l}{3e2: 1s2p$^2$ $^2$D$_{3/2}$ or [1s2p$_-$(0)2p$_+$]$_{3/2}$}\\
6  & 1  & 2472063 & 38 & 2473700 & 4800 & 0 & 4800 & 2472210 & 260 & 6.7 & 0.31 & 0.56 & 0.34 & \cite{Rodbro_1979}\\
6  & 2  & 2472063 & 38 & 2472100 & 8100 & 0 & 8100 & 2472210 & 260 &  & -0.01 &  & 0.00 & \cite{Schneider_1977}\\
6  & 3  & 2472063 & 38 & 2472100 & 810 & 0 & 810 & 2472210 & 260 &  & -0.14 &  & 0.05 & \cite{Mann_1987}\\
6  & 4  & 2472063 & 38 & 2471350 & 870 & 0 & 870 & 2472210 & 260 &  & -0.99 &  & -0.82 & \cite{Peacock_1973}\\
6  & 5  & 2472063 & 38 & 2472600 & 1000 & 0 & 1000 & 2472210 & 260 &  & 0.39 &  & 0.54 & \cite{Kilgus_1993}\\
6  & 6  & 2472063 & 38 & 2472500 & 750 & 0 & 750 & 2472210 & 260 &  & 0.39 &  & 0.58 & \cite{Jannitti_1990}\\
6  & 7  & 2472063 & 38 & 2472390 & 580 & 0 & 580 & 2472210 & 260 &  & 0.31 &  & 0.56 & \cite{Nicolosi_1977}\\
6  & 8  & 2472063 & 38 & 2472360 & 460 & 0 & 460 & 2472210 & 260 &  & 0.33 &  & 0.64 & \cite{Mannervik_1997}\\
6  & 9  & 2472063 & 38 & 2471300 & 1200 & 0 & 1200 & 2472210 & 260 &  & -0.76 &  & -0.64 & \cite{Gabriel_1969}\\
6  & 10 & 2472063 & 38 & 2471940 & 990 & 0 & 1000 & 2472210 & 260 &  & -0.27 &  & -0.12 & \cite{Mack_1987}\\
7  & 1  & 3461949 & 48 & 3462840 & 690 & 0 & 690 & 3462800 & 540 & 11 & 0.05 & 1.57 & 1.29 & \cite{Nicolosi_1977}\\
7  & 2  & 3461949 & 48 & 3462400 & 2300 & 0 & 2300 & 3462800 & 540 &  & -0.17 &  & 0.20 & \cite{Gabriel_1969}\\
7  & 3  & 3461949 & 48 & 3462800 & 950 & 0 & 950 & 3462800 & 540 &  & 0.00 &  & 0.89 & \cite{Mack_1987}\\
8  & 1  & 4617057 & 48 & 4616520 & 860 & 0 & 860 & 4617390 & 490 & 10 & -1.01 & 0.67 & -0.62 & \cite{Pospieszczyk_1975}\\
8  & 2  & 4617057 & 48 & 4619300 & 3900 & 0 & 3900 & 4617390 & 490 &  & 0.49 &  & 0.58 & \cite{Roth_1968}\\
8  & 3  & 4617057 & 48 & 4617600 & 1000 & 0 & 1000 & 4617390 & 490 &  & 0.21 &  & 0.54 & \cite{Nicolosi_1977}\\
8  & 4  & 4617057 & 48 & 4619400 & 4100 & 0 & 4100 & 4617390 & 490 &  & 0.49 &  & 0.57 & \cite{Gabriel_1969}\\
8  & 5  & 4617057 & 48 & 4617770 & 900 & 0 & 900 & 4617390 & 490 &  & 0.42 &  & 0.79 & \cite{Mack_1987}\\
8  & 6  & 4617057 & 48 & 4623000 & 10000 & 0 & 10000 & 4617390 & 490 &  & 0.56 &  & 0.59 & \cite{Bruch_1979}\\
8  & 7  & 4617057 & 48 & 4617900 & 1600 & 0 & 1600 & 4617390 & 490 &  & 0.32 &  & 0.53 & \cite{Bruch_1987}\\
9  & 1  & 5937612 & 51 & 5937400 & 2100 & 0 & 2100 & 5938060 & 500 & 9.9 & -0.32 & 0.89 & -0.10 & \cite{Pospieszczyk_1975}\\
9  & 2  & 5937612 & 51 & 5941400 & 4900 & 0 & 4900 & 5938060 & 500 &  & 0.68 &  & 0.77 & \cite{Peacock_1973}\\
9  & 3  & 5937612 & 51 & 5937920 & 540 & 0 & 540 & 5938060 & 500 &  & -0.27 &  & 0.57 & \cite{Feldman_1974}\\
9  & 4  & 5937612 & 51 & 5940300 & 2100 & 0 & 2100 & 5938060 & 500 &  & 1.06 &  & 1.28 & \cite{Lee_1991}\\
10 & 1  & 7423830 & 100 & 7423200 & 4100 & 0 & 4100 & 7424140 & 500 & 4.9 & -0.23 & 0.60 & -0.15 & \cite{Stolterfoht_1977}\\
10 & 2  & 7423830 & 100 & 7414000 & 13000 & 0 & 13000 & 7424140 & 500 &  & -0.78 &  & -0.76 & \cite{Groeneveld_1975}\\
10 & 3  & 7423830 & 100 & 7424690 & 990 & 0 & 1000 & 7424140 & 500 &  & 0.56 &  & 0.86 & \cite{Kadar_1990}\\
10 & 4  & 7423830 & 100 & 7423700 & 1600 & 0 & 1600 & 7424140 & 500 &  & -0.27 &  & -0.08 & \cite{Pospieszczyk_1975}\\
10 & 5  & 7423830 & 100 & 7424200 & 4100 & 0 & 4100 & 7424140 & 500 &  & 0.02 &  & 0.09 & \cite{Matthews_1976}(Auger)\\
10 & 6  & 7423830 & 100 & 7424070 & 640 & 0 & 640 & 7424140 & 500 &  & -0.11 &  & 0.37 & \cite{Wargelin_2001}\\
10 & 7  & 7423830 & 100 & 7422600 & 3700 & 0 & 3700 & 7424140 & 500 &  & -0.42 &  & -0.33 & \cite{Peacock_1969}\\
11 & 1  & 9076055 & 74 & 9071300 & 4000 & 0 & 4000 & 9071300 & 4000 & 54 &  & -1.19 & -1.19 & \cite{Aglitskii_1974}\\
12 & 1  & 10894552 & 96 & 10894000 & 1800 & 0 & 1800 & 10894770 & 290 & 3.1 & -0.43 & 0.70 & -0.31 & \cite{Aglitskii_1974}\\
12 & 2  & 10894552 & 96 & 10895500 & 1900 & 0 & 1900 & 10894770 & 290 &  & 0.39 &  & 0.50 & \cite{Flemberg_1942}\\
12 & 3  & 10894552 & 96 & 10894400 & 2600 & 0 & 2600 & 10894770 & 290 &  & -0.14 &  & -0.06 & \cite{Peacock_1973}\\
12 & 4  & 10894552 & 96 & 10892800 & 2200 & 0 & 2200 & 10894770 & 290 &  & -0.89 &  & -0.80 & \cite{Parkinson_1975}\\
12 & 5  & 10894552 & 96 & 10895140 & 420 & 0 & 420 & 10894770 & 290 &  & 0.89 &  & 1.37 & \cite{Bryunetkin_1995}\\
12 & 6  & 10894552 & 96 & 10894440 & 450 & 0 & 450 & 10894770 & 290 &  & -0.73 &  & -0.24 & \cite{Faenov_1995}\\
13 & 1  & 12879730 & 94 & 12874400 & 5400 & 0 & 5400 & 12878200 & 2900 & 30 & -0.70 & -0.53 & -0.99 & \cite{Aglitskii_1974}\\
13 & 2  & 12879730 & 94 & 12879900 & 3600 & 0 & 3600 & 12878200 & 2900 &  & 0.47 &  & 0.05 & \cite{Peacock_1973}\\
13 & 3  & 12879730 & 94 & 12878200 & 9300 & 0 & 9300 & 12878200 & 2900 &  & 0.00 &  & -0.16 & \cite{Walker_1974}\\
14 & 1  & 15031890 & 120 & 15030600 & 6200 & 0 & 6200 & 15030900 & 5400 & 46 & -0.05 & -0.18 & -0.21 & \cite{Aglitskii_1974}\\
14 & 2  & 15031890 & 120 & 15032000 & 11000 & 0 & 11000 & 15030900 & 5400 &  & 0.10 &  & 0.01 & \cite{Walker_1974}\\
15 & 1  & 17351530 & 140 & 17352500 & 2900 & 0 & 2900 & 17352500 & 2900 & 21 &  & 0.34 & 0.34 & \cite{Aglitskii_1974}\\
16 & 1  & 19839000 & 160 & 19840200 & 3700 & 0 & 3700 & 19839800 & 3700 & 23 & 0.11 & 0.22 & 0.32 & \cite{Aglitskii_1974}\\
16 & 2  & 19839000 & 160 & 19817000 & 28000 & 0 & 28000 & 19839800 & 3700 &  & -0.81 &  & -0.79 & \cite{Walker_1974}\\
17 & 1  & 22494820 & 190 & 22496400 & 2700 & 0 & 2700 & 22496400 & 2700 & 14 &  & 0.58 & 0.58 & \cite{Aglitskii_1974,Boiko_1978}\\
18 & 1  & 25319610 & 120 & 25320600 & 2800 & 0 & 2800 & 25319630 & 590 & 4.9 & 0.35 & 0.02 & 0.35 & \cite{Biedermann_2003}\\
18 & 2  & 25319610 & 120 & 25319750 & 750 & 0 & 750 & 25319630 & 590 &  & 0.16 &  & 0.18 & \cite{Tarbutt_2001}\\
18 & 3  & 25319610 & 120 & 25324400 & 9000 & 0 & 9000 & 25319630 & 590 &  & 0.53 &  & 0.53 & \cite{Biemont_2000}\\
18 & 4  & 25319610 & 120 & 25309000 & 32000 & 0 & 32000 & 25319630 & 590 &  & -0.33 &  & -0.33 & \cite{Peacock_1969}\\
18 & 5  & 25319610 & 120 & 25328000 & 44000 & 0 & 44000 & 25319630 & 590 &  & 0.19 &  & 0.19 & \cite{Walker_1974}\\
18 & 6  & 25319610 & 120 & 25319500 & 1400 & 0 & 1400 & 25319630 & 590 &  & -0.09 &  & -0.08 & \cite{TFR_Group_1985}\\
18 & 7  & 25319610 & 120 & 25318700 & 1800 & 0 & 1800 & 25319630 & 590 &  & -0.51 &  & -0.51 & \cite{Dyakin_1997}\\
18 & 8  & 25319610 & 120 & 25314700 & 7600 & 0 & 7600 & 25319630 & 590 &  & -0.65 &  & -0.65 & \cite{Magunov_2002}\\
18 & 9  & 25319610 & 120 & 25320000 & 3100 & 0 & 3100 & 25319630 & 590 &  & 0.12 &  & 0.12 & \cite{Dohmann_1979}\\
19 & 1  & 28313600 & 130 & 28313300 & 3800 & 0 & 3800 & 28313300 & 3800 & 29 &  & -0.08 & -0.08 & \cite{Aglitskii_1974}\\
20 & 1  & 31477520 & 140 & 31479300 & 4700 & 0 & 4700 & 31477100 & 1000 & 7.4 & 0.47 & -0.39 & 0.38 & \cite{Aglitskii_1974,Boiko_1978}\\
20 & 2  & 31477520 & 140 & 31478300 & 3600 & 0 & 3600 & 31477100 & 1000 &  & 0.33 &  & 0.22 & \cite{Suleiman_1994}\\
20 & 3  & 31477520 & 140 & 31475900 & 1900 & 0 & 1900 & 31477100 & 1000 &  & -0.64 &  & -0.85 & \cite{Feldman_1980}\\
20 & 4  & 31477520 & 140 & 31477400 & 1400 & 0 & 1400 & 31477100 & 1000 &  & 0.20 &  & -0.09 & \cite{Rice_2014}\\
21 & 1  & 34812020 & 160 & 34817200 & 8400 & 0 & 8400 & 34811160 & 930 & 5.7 & 0.72 & -0.91 & 0.62 & \cite{Boiko_1978}\\
21 & 2  & 34812020 & 160 & 34811400 & 1200 & 0 & 1200 & 34811160 & 930 &  & 0.20 &  & -0.51 & \cite{TFR_Group_1985a}\\
21 & 3  & 34812020 & 160 & 34810600 & 1500 & 0 & 1500 & 34811160 & 930 &  & -0.38 &  & -0.94 & \cite{Rice_1995}\\
22 & 1  & 38317660 & 180 & 38316600 & 7000 & 0 & 7000 & 38316600 & 7000 & 40 &  & -0.15 & -0.15 & \cite{Aglitskii_1974}\\
23 & 1  & 41995150 & 190 & 41983000 & 13000 & 0 & 13000 & 41994800 & 3200 & 17 & -0.91 & -0.10 & -0.93 & \cite{Aglitskii_1974,Boiko_1978}\\
23 & 2  & 41995150 & 190 & 41995200 & 3600 & 0 & 3600 & 41994800 & 3200 &  & 0.10 &  & 0.01 & \cite{Beiersdorfer_1991}\\
23 & 3  & 41995150 & 190 & 41997800 & 8300 & 0 & 8300 & 41994800 & 3200 &  & 0.36 &  & 0.32 & \cite{TFR_Group_1985a}\\
24 & 1  & 45845200 & 210 & 45848300 & 6400 & 0 & 6400 & 45849300 & 3100 & 15 & -0.16 & 1.33 & 0.48 & \cite{Bryzgunov_1982}\\
24 & 2  & 45845200 & 210 & 45851300 & 5900 & 0 & 5900 & 45849300 & 3100 &  & 0.34 &  & 1.03 & \cite{TFR_Group_1982}\\
24 & 3  & 45845200 & 210 & 45848700 & 4400 & 0 & 4400 & 45849300 & 3100 &  & -0.14 &  & 0.79 & \cite{TFR_Group_1985a}\\
25 & 1  & 49868630 & 220 & 49868500 & 3000 & 0 & 3000 & 49868500 & 3000 & 14 &  & -0.04 & -0.04 & \cite{TFR_Group_1985a}\\
26 & 1  & 54066230 & 240 & 54058000 & 19000 & 0 & 19000 & 54063500 & 2700 & 11 & -0.29 & -1.02 & -0.43 & \cite{Golts_1975,Boiko_1978}\\
26 & 2  & 54066230 & 240 & 54071000 & 14000 & 0 & 14000 & 54063500 & 2700 &  & 0.54 &  & 0.34 & \cite{Kononov_1977}\\
26 & 3  & 54066230 & 240 & 54059900 & 7300 & 0 & 7300 & 54063500 & 2700 &  & -0.49 &  & -0.87 & \cite{Beiersdorfer_1993}\\
26 & 4  & 54066230 & 240 & 54061700 & 6800 & 0 & 6800 & 54063500 & 2700 &  & -0.26 &  & -0.67 & \cite{Feldman_1980}\\
26 & 5  & 54066230 & 240 & 54072300 & 6600 & 0 & 6600 & 54063500 & 2700 &  & 1.33 &  & 0.92 & \cite{Seely_1985}\\
26 & 6  & 54066230 & 240 & 54062800 & 5100 & 0 & 5100 & 54063500 & 2700 &  & -0.14 &  & -0.67 & \cite{Seely_1986}\\
26 & 7  & 54066230 & 240 & 54061100 & 5900 & 0 & 5900 & 54063500 & 2700 &  & -0.41 &  & -0.87 & \cite{Bitter_1979}\\
26 & 8  & 54066230 & 240 & 54055000 & 19000 & 0 & 19000 & 54063500 & 2700 &  & -0.45 &  & -0.59 & \cite{Grineva_1973}\\
27 & 1  & 58438870 & 260 & 58438900 & 2000 & 0 & 2000 & 58438900 & 2000 & 7.6 &  & 0.01 & 0.01 & \cite{Smith_1995}\\
28 & 1  & 62987450 & 290 & 63006000 & 15000 & 9500 & 18000 & 62992000 & 10000 & 36 & 0.81 & 0.40 & 1.05 & \cite{Safronova_1977}\\
28 & 2  & 62987450 & 290 & 62984200 & 8400 & 9500 & 13000 & 62992000 & 10000 &  & -0.58 &  & -0.26 & \cite{Bombarda_1988}\\
36 & 1  & 105833960 & 480 & 105835900 & 2400 & 0 & 2400 & 105835900 & 2400 & 5.0 &  & 0.79 & 0.79 & \cite{Widmann_1995}\\
42 & 1  & 145760060 & 680 & 145742000 & 23000 & 0 & 23000 & 145742000 & 23000 & 34 &  & -0.78 & -0.78 & \cite{Beier_1978}\\
80 & 1  & 584512000 & 4000 & 584450000 & 130000 & 0 & 130000 & 584450000 & 130000 & 33 &  & -0.48 & -0.48 & \cite{Gonzalez_2006}\\
\\
\multicolumn{15}{l}{5e2: 1s2p$^2$ $^2$D$_{5/2}$ or [1s2p$_+^2$(2)]$_{5/2}$}\\
6  & 1  & 2471954 & 35 & 2473600 & 4800 & 0 & 4800 & 2472120 & 260 & 7.3 & 0.31 & 0.63 & 0.34 & \cite{Rodbro_1979}\\
6  & 2  & 2471954 & 35 & 2472000 & 8100 & 0 & 8100 & 2472120 & 260 &  & -0.01 &  & 0.01 & \cite{Schneider_1977}\\
6  & 3  & 2471954 & 35 & 2472040 & 810 & 0 & 810 & 2472120 & 260 &  & -0.09 &  & 0.11 & \cite{Mann_1987}\\
6  & 4  & 2471954 & 35 & 2471240 & 870 & 0 & 870 & 2472120 & 260 &  & -1.01 &  & -0.82 & \cite{Peacock_1973}\\
6  & 5  & 2471954 & 35 & 2472500 & 1000 & 0 & 1000 & 2472120 & 260 &  & 0.38 &  & 0.55 & \cite{Kilgus_1993}\\
6  & 6  & 2471954 & 35 & 2472440 & 750 & 0 & 750 & 2472120 & 260 &  & 0.43 &  & 0.65 & \cite{Jannitti_1990}\\
6  & 7  & 2471954 & 35 & 2472280 & 580 & 0 & 580 & 2472120 & 260 &  & 0.28 &  & 0.56 & \cite{Nicolosi_1977}\\
6  & 8  & 2471954 & 35 & 2472250 & 460 & 0 & 460 & 2472120 & 260 &  & 0.29 &  & 0.64 & \cite{Mannervik_1997}\\
6  & 9  & 2471954 & 35 & 2471300 & 1200 & 0 & 1200 & 2472120 & 260 &  & -0.68 &  & -0.54 & \cite{Gabriel_1969}\\
6  & 10 & 2471954 & 35 & 2471830 & 990 & 0 & 1000 & 2472120 & 260 &  & -0.29 &  & -0.12 & \cite{Mack_1987}\\
7  & 1  & 3461784 & 46 & 3462670 & 690 & 0 & 690 & 3462650 & 540 & 12 & 0.03 & 1.59 & 1.28 & \cite{Nicolosi_1977}\\
7  & 2  & 3461784 & 46 & 3462500 & 2300 & 0 & 2300 & 3462650 & 540 &  & -0.06 &  & 0.31 & \cite{Gabriel_1969}\\
7  & 3  & 3461784 & 46 & 3462630 & 950 & 0 & 950 & 3462650 & 540 &  & -0.02 &  & 0.89 & \cite{Mack_1987}\\
8  & 1  & 4616761 & 46 & 4616220 & 860 & 0 & 860 & 4617100 & 490 & 11 & -1.02 & 0.69 & -0.63 & \cite{Pospieszczyk_1975}\\
8  & 2  & 4616761 & 46 & 4619000 & 3900 & 0 & 3900 & 4617100 & 490 &  & 0.49 &  & 0.57 & \cite{Roth_1968}\\
8  & 3  & 4616761 & 46 & 4617300 & 1000 & 0 & 1000 & 4617100 & 490 &  & 0.20 &  & 0.54 & \cite{Nicolosi_1977}\\
8  & 4  & 4616761 & 46 & 4619700 & 4100 & 0 & 4100 & 4617100 & 490 &  & 0.63 &  & 0.72 & \cite{Gabriel_1969}\\
8  & 5  & 4616761 & 46 & 4617470 & 900 & 0 & 900 & 4617100 & 490 &  & 0.41 &  & 0.79 & \cite{Mack_1987}\\
8  & 6  & 4616761 & 46 & 4623000 & 10000 & 0 & 10000 & 4617100 & 490 &  & 0.59 &  & 0.62 & \cite{Bruch_1979}\\
8  & 7  & 4616761 & 46 & 4617600 & 1600 & 0 & 1600 & 4617100 & 490 &  & 0.31 &  & 0.52 & \cite{Bruch_1987}\\
9  & 1  & 5937173 & 47 & 5936900 & 2100 & 0 & 2100 & 5937620 & 500 & 11 & -0.34 & 0.88 & -0.13 & \cite{Pospieszczyk_1975}\\
9  & 2  & 5937173 & 47 & 5940900 & 4900 & 0 & 4900 & 5937620 & 500 &  & 0.67 &  & 0.76 & \cite{Peacock_1973}\\
9  & 3  & 5937173 & 47 & 5937480 & 540 & 0 & 540 & 5937620 & 500 &  & -0.25 &  & 0.57 & \cite{Feldman_1974}\\
9  & 4  & 5937173 & 47 & 5939800 & 2100 & 0 & 2100 & 5937620 & 500 &  & 1.04 &  & 1.25 & \cite{Lee_1991}\\
10 & 1  & 7423240 & 95 & 7422600 & 4100 & 0 & 4100 & 7423800 & 500 & 5.3 & -0.29 & 1.10 & -0.16 & \cite{Stolterfoht_1977}\\
10 & 2  & 7423240 & 95 & 7424090 & 990 & 0 & 1000 & 7423800 & 500 &  & 0.30 &  & 0.85 & \cite{Kadar_1990}\\
10 & 3  & 7423240 & 95 & 7423100 & 1600 & 0 & 1600 & 7423800 & 500 &  & -0.43 &  & -0.09 & \cite{Pospieszczyk_1975}\\
10 & 4  & 7423240 & 95 & 7424200 & 4100 & 0 & 4100 & 7423800 & 500 &  & 0.10 &  & 0.23 & \cite{Matthews_1976}(Auger)\\
10 & 5  & 7423240 & 95 & 7423830 & 640 & 0 & 640 & 7423800 & 500 &  & 0.05 &  & 0.91 & \cite{Wargelin_2001}\\
10 & 6  & 7423240 & 95 & 7423700 & 3900 & 0 & 3900 & 7423800 & 500 &  & -0.02 &  & 0.12 & \cite{Peacock_1969}\\
10 & 7  & 7423240 & 95 & 7414000 & 13000 & 0 & 13000 & 7423800 & 500 &  & -0.75 &  & -0.71 & \cite{Groeneveld_1975}\\
11 & 1  & 9075287 & 69 & 9072900 & 3100 & 0 & 3100 & 9072900 & 3100 & 45 &  & -0.77 & -0.77 & \cite{Aglitskii_1974}\\
12 & 1  & 10893608 & 92 & 10893500 & 1800 & 0 & 1800 & 10893490 & 340 & 3.8 & 0.01 & -0.33 & -0.06 & \cite{Aglitskii_1974}\\
12 & 2  & 10893608 & 92 & 10894500 & 1900 & 0 & 1900 & 10893490 & 340 &  & 0.53 &  & 0.47 & \cite{Flemberg_1942}\\
12 & 3  & 10893608 & 92 & 10893400 & 2600 & 0 & 2600 & 10893490 & 340 &  & -0.03 &  & -0.08 & \cite{Peacock_1973}\\
12 & 4  & 10893608 & 92 & 10891600 & 2400 & 0 & 2400 & 10893490 & 340 &  & -0.79 &  & -0.84 & \cite{Parkinson_1975}\\
12 & 5  & 10893608 & 92 & 10892930 & 580 & 0 & 580 & 10893490 & 340 &  & -0.96 &  & -1.15 & \cite{Bryunetkin_1995}\\
12 & 6  & 10893608 & 92 & 10893870 & 470 & 0 & 470 & 10893490 & 340 &  & 0.81 &  & 0.55 & \cite{Faenov_1995}\\
13 & 1  & 12878644 & 91 & 12879200 & 4200 & 0 & 4200 & 12879300 & 2600 & 29 & -0.02 & 0.24 & 0.13 & \cite{Aglitskii_1974}\\
13 & 2  & 12878644 & 91 & 12878800 & 3600 & 0 & 3600 & 12879300 & 2600 &  & -0.14 &  & 0.04 & \cite{Peacock_1973}\\
13 & 3  & 12878644 & 91 & 12883400 & 9800 & 0 & 9800 & 12879300 & 2600 &  & 0.42 &  & 0.49 & \cite{Walker_1974}\\
14 & 1  & 15030740 & 110 & 15038100 & 6500 & 0 & 6500 & 15038300 & 5700 & 51 & -0.03 & 1.32 & 1.13 & \cite{Aglitskii_1974}\\
14 & 2  & 15030740 & 110 & 15039000 & 12000 & 0 & 12000 & 15038300 & 5700 &  & 0.06 &  & 0.69 & \cite{Walker_1974}\\
15 & 1  & 17350440 & 130 & 17349600 & 4800 & 0 & 4800 & 17349600 & 4800 & 36 &  & -0.17 & -0.17 & \cite{Aglitskii_1974}\\
16 & 1  & 19838180 & 160 & 19837700 & 4200 & 0 & 4200 & 19837200 & 4100 & 26 & 0.12 & -0.24 & -0.12 & \cite{Aglitskii_1974}\\
16 & 2  & 19838180 & 160 & 19828000 & 18000 & 0 & 18000 & 19837200 & 4100 &  & -0.51 &  & -0.57 & \cite{Walker_1974}\\
17 & 1  & 22494580 & 190 & 22494200 & 2700 & 0 & 2700 & 22494200 & 2700 & 14 &  & -0.14 & -0.14 & \cite{Aglitskii_1974,Boiko_1978}\\
18 & 1  & 25320390 & 120 & 25319100 & 2900 & 0 & 2900 & 25320430 & 600 & 5.0 & -0.46 & 0.05 & -0.45 & \cite{Biedermann_2003}\\
18 & 2  & 25320390 & 120 & 25320660 & 690 & 0 & 690 & 25320430 & 600 &  & 0.34 &  & 0.38 & \cite{Tarbutt_2001}\\
18 & 3  & 25320390 & 120 & 25319100 & 9600 & 0 & 9600 & 25320430 & 600 &  & -0.14 &  & -0.13 & \cite{Biemont_2000}\\
18 & 4  & 25320390 & 120 & 25333000 & 33000 & 0 & 33000 & 25320430 & 600 &  & 0.38 &  & 0.38 & \cite{Peacock_1969}\\
18 & 5  & 25320390 & 120 & 25352000 & 47000 & 0 & 47000 & 25320430 & 600 &  & 0.67 &  & 0.67 & \cite{Walker_1974}\\
18 & 6  & 25320390 & 120 & 25319400 & 2100 & 0 & 2100 & 25320430 & 600 &  & -0.49 &  & -0.47 & \cite{TFR_Group_1985}\\
18 & 7  & 25320390 & 120 & 25320400 & 1900 & 0 & 1900 & 25320430 & 600 &  & -0.01 &  & 0.00 & \cite{Dyakin_1997}\\
18 & 8  & 25320390 & 120 & 25318300 & 4500 & 0 & 4500 & 25320430 & 600 &  & -0.47 &  & -0.46 & \cite{Magunov_2002}\\
19 & 1  & 28315960 & 130 & 28315800 & 4300 & 0 & 4300 & 28315800 & 4300 & 33 &  & -0.04 & -0.04 & \cite{Aglitskii_1974}\\
20 & 1  & 31482200 & 140 & 31482000 & 5300 & 0 & 5300 & 31481500 & 3200 & 22 & 0.10 & -0.22 & -0.04 & \cite{Aglitskii_1974,Boiko_1978}\\
20 & 2  & 31482200 & 140 & 31481200 & 4000 & 0 & 4000 & 31481500 & 3200 &  & -0.07 &  & -0.25 & \cite{Suleiman_1994}\\
21 & 1  & 34819970 & 160 & 34826200 & 8400 & 0 & 8400 & 34823200 & 4700 & 28 & 0.36 & 0.69 & 0.74 & \cite{Boiko_1978}\\
21 & 2  & 34819970 & 160 & 34813300 & 5200 & 8400 & 9900 & 34823200 & 4700 &  & -1.00 &  & -0.67 & \cite{TFR_Group_1985a}\\
21 & 3  & 34819970 & 160 & 34825900 & 6800 & 0 & 6800 & 34823200 & 4700 &  & 0.40 &  & 0.87 & \cite{Rice_1995}\\
22 & 1  & 38330030 & 180 & 38326100 & 8200 & 0 & 8200 & 38326100 & 8200 & 47 &  & -0.48 & -0.48 & \cite{Aglitskii_1974}\\
23 & 1  & 42013370 & 200 & 41998000 & 13000 & 0 & 13000 & 42014100 & 1900 & 9.7 & -1.24 & 0.37 & -1.18 & \cite{Aglitskii_1974,Boiko_1978}\\
23 & 2  & 42013370 & 200 & 42015200 & 5000 & 0 & 5000 & 42014100 & 1900 &  & 0.22 &  & 0.37 & \cite{Beiersdorfer_1991}\\
23 & 3  & 42013370 & 200 & 42014300 & 2100 & 0 & 2100 & 42014100 & 1900 &  & 0.11 &  & 0.44 & \cite{TFR_Group_1985a}\\
24 & 1  & 45870960 & 210 & 45871300 & 4700 & 0 & 4700 & 45871700 & 1600 & 7.8 & -0.09 & 0.48 & 0.07 & \cite{Bryzgunov_1982}\\
24 & 2  & 45870960 & 210 & 45872900 & 2100 & 0 & 2100 & 45871700 & 1600 &  & 0.55 &  & 0.92 & \cite{TFR_Group_1982}\\
24 & 3  & 45870960 & 210 & 45869400 & 3100 & 0 & 3100 & 45871700 & 1600 &  & -0.75 &  & -0.50 & \cite{TFR_Group_1985a}\\
25 & 1  & 49903910 & 220 & 49902100 & 2400 & 0 & 2400 & 49902100 & 2400 & 11 &  & -0.75 & -0.75 & \cite{TFR_Group_1985a}\\
26 & 1  & 54113350 & 240 & 54114000 & 12000 & 0 & 12000 & 54113990 & 830 & 3.4 & 0.00 & 0.74 & 0.05 & \cite{Golts_1975,Boiko_1978}\\
26 & 2  & 54113350 & 240 & 54125700 & 8600 & 0 & 8600 & 54113990 & 830 &  & 1.36 &  & 1.44 & \cite{Kononov_1977}\\
26 & 3  & 54113350 & 240 & 54099000 & 17000 & 0 & 17000 & 54113990 & 830 &  & -0.88 &  & -0.84 & \cite{Grineva_1973}\\
26 & 4  & 54113350 & 240 & 54116500 & 3200 & 0 & 3200 & 54113990 & 830 &  & 0.78 &  & 0.98 & \cite{Beiersdorfer_1993}\\
26 & 5  & 54113350 & 240 & 54107700 & 4300 & 0 & 4300 & 54113990 & 830 &  & -1.46 &  & -1.31 & \cite{Feldman_1980}\\
26 & 6  & 54113350 & 240 & 54113900 & 1300 & 0 & 1300 & 54113990 & 830 &  & -0.07 &  & 0.42 & \cite{Seely_1985}\\
26 & 7  & 54113350 & 240 & 54113900 & 1300 & 0 & 1300 & 54113990 & 830 &  & -0.07 &  & 0.42 & \cite{Seely_1986}\\
26 & 8  & 54113350 & 240 & 54115000 & 3300 & 0 & 3300 & 54113990 & 830 &  & 0.31 &  & 0.50 & \cite{Bitter_1979}\\
27 & 1  & 58500490 & 260 & 58500800 & 2400 & 0 & 2400 & 58500800 & 2400 & 9.1 &  & 0.13 & 0.13 & \cite{Smith_1995}\\
28 & 1  & 63066540 & 270 & 63072000 & 16000 & 0 & 16000 & 63068200 & 4100 & 15 & 0.24 & 0.40 & 0.34 & \cite{Safronova_1977}\\
28 & 2  & 63066540 & 270 & 63067900 & 4200 & 0 & 4200 & 63068200 & 4100 &  & -0.06 &  & 0.32 & \cite{Bombarda_1988}\\
36 & 1  & 106200910 & 470 & 106203000 & 2500 & 0 & 2500 & 106203000 & 2500 & 5.3 &  & 0.82 & 0.82 & \cite{Widmann_1995}\\
42 & 1  & 146588300 & 680 & 146560000 & 44000 & 0 & 44000 & 146560000 & 44000 & 65 &  & -0.64 & -0.64 & \cite{Beier_1978}\\
80 & 1  & 601743600 & 4000 & 601750000 & 120000 & 0 & 120000 & 601750000 & 120000 & 30 &  & 0.05 & 0.05 & \cite{Gonzalez_2006}\\
\\
\multicolumn{15}{l}{1e3: 1s2p$^2$ $^2$P$_{1/2}$ or [1s2p$_-$(1)2p$_+$]$_{1/2}$}\\
6  & 1 & 2481997 & 16 & 2481620 & 880 & 0 & 880 & 2482120 & 640 & 40 & -0.57 & 0.19 & -0.43 & \cite{Peacock_1973}\\
6  & 2 & 2481997 & 16 & 2490300 & 6500 & 0 & 6500 & 2482120 & 640 &  & 1.26 &  & 1.28 & \cite{Kilgus_1993}\\
6  & 3 & 2481997 & 16 & 2480600 & 2800 & 0 & 2800 & 2482120 & 640 &  & -0.54 &  & -0.50 & \cite{Roth_1968}\\
6  & 4 & 2481997 & 16 & 2482800 & 1000 & 0 & 1000 & 2482120 & 640 &  & 0.68 &  & 0.80 & \cite{Jannitti_1990}\\
6  & 5 & 2481997 & 16 & 2480000 & 8100 & 0 & 8100 & 2482120 & 640 &  & -0.26 &  & -0.25 & \cite{Schneider_1977}\\
7  & 1 & 3474171 & 18 & 3474800 & 2300 & 0 & 2300 & 3474800 & 2300 & 130 &  & 0.27 & 0.27 & \cite{Nicolosi_1977}\\
8  & 1 & 4631565 & 23 & 4632370 & 880 & 0 & 880 & 4632370 & 600 & 26 & 0.01 & 1.34 & 0.91 & \cite{Pospieszczyk_1975}\\
8  & 2 & 4631565 & 23 & 4632500 & 1200 & 0 & 1200 & 4632370 & 600 &  & 0.11 &  & 0.78 & \cite{Nicolosi_1977}\\
8  & 3 & 4631565 & 23 & 4631500 & 4100 & 0 & 4100 & 4632370 & 600 &  & -0.21 &  & -0.02 & \cite{Gabriel_1969}\\
8  & 4 & 4631565 & 23 & 4632300 & 1200 & 0 & 1200 & 4632370 & 600 &  & -0.05 &  & 0.61 & \cite{Roth_1968}\\
8  & 5 & 4631565 & 23 & 4623000 & 10000 & 0 & 10000 & 4632370 & 600 &  & -0.94 &  & -0.86 & \cite{Bruch_1979}\\
8  & 6 & 4631565 & 23 & 4633900 & 4100 & 0 & 4100 & 4632370 & 600 &  & 0.37 &  & 0.57 & \cite{Matthews_1973}\\
9  & 1 & 5954343 & 27 & 5953910 & 540 & 0 & 540 & 5954170 & 370 & 14 & -0.48 & -0.48 & -0.80 & \cite{Flemberg_1942}\\
9  & 2 & 5954343 & 27 & 5954500 & 2200 & 0 & 2200 & 5954170 & 370 &  & 0.15 &  & 0.07 & \cite{Pospieszczyk_1975}\\
9  & 3 & 5954343 & 27 & 5955200 & 1900 & 0 & 1900 & 5954170 & 370 &  & 0.54 &  & 0.45 & \cite{Peacock_1973}\\
9  & 4 & 5954343 & 27 & 5954320 & 540 & 0 & 540 & 5954170 & 370 &  & 0.28 &  & -0.04 & \cite{Feldman_1974}\\
10 & 1 & 7442681 & 34 & 7441400 & 1700 & 0 & 1700 & 7442300 & 1600 & 46 & -0.51 & -0.26 & -0.75 & \cite{Pospieszczyk_1975}\\
10 & 2 & 7442681 & 34 & 7448500 & 5400 & 0 & 5400 & 7442300 & 1600 &  & 1.16 &  & 1.08 & \cite{Sawyer_1962}\\
10 & 3 & 7442681 & 34 & 7461000 & 17000 & 0 & 17000 & 7442300 & 1600 &  & 1.10 &  & 1.08 & \cite{Groeneveld_1975}\\
10 & 4 & 7442681 & 34 & 7443700 & 8600 & 0 & 8600 & 7442300 & 1600 &  & 0.17 &  & 0.12 & \cite{Matthews_1976}(X-ray)\\
11 & 1 & 9096860 & 45 & 9104000 & 11000 & 0 & 11000 & 9104000 & 11000 & 240 &  & 0.65 & 0.65 & \cite{Sawyer_1962}\\
12 & 1 & 10917120 & 56 & 10918200 & 3000 & 0 & 3000 & 10916490 & 500 & 9.0 & 0.57 & -1.26 & 0.36 & \cite{Aglitskii_1974,Boiko_1978}\\
12 & 2 & 10917120 & 56 & 10916800 & 1200 & 0 & 1200 & 10916490 & 500 &  & 0.26 &  & -0.27 & \cite{Flemberg_1942}\\
12 & 3 & 10917120 & 56 & 10923000 & 10000 & 0 & 10000 & 10916490 & 500 &  & 0.65 &  & 0.59 & \cite{Sawyer_1962}\\
12 & 4 & 10917120 & 56 & 10917000 & 2500 & 0 & 2500 & 10916490 & 500 &  & 0.21 &  & -0.05 & \cite{Peacock_1973}\\
12 & 5 & 10917120 & 56 & 10916330 & 840 & 0 & 840 & 10916490 & 500 &  & -0.18 &  & -0.94 & \cite{Bryunetkin_1995}\\
12 & 6 & 10917120 & 56 & 10916270 & 800 & 0 & 800 & 10916490 & 500 &  & -0.27 &  & -1.06 & \cite{Faenov_1995}\\
13 & 1 & 12903804 & 67 & 12903500 & 1100 & 0 & 1100 & 12903700 & 1100 & 16 & -0.21 & -0.07 & -0.28 & \cite{Flemberg_1942}\\
13 & 2 & 12903804 & 67 & 12906200 & 3600 & 0 & 3600 & 12903700 & 1100 &  & 0.69 &  & 0.67 & \cite{Peacock_1973}\\
15 & 1 & 17377770 & 110 & 17377800 & 6400 & 0 & 6400 & 17377800 & 6400 & 58 &  & 0.00 & 0.00 & \cite{Aglitskii_1974,Boiko_1978}\\
16 & 1 & 19865840 & 140 & 19864100 & 5500 & 0 & 5500 & 19864100 & 4500 & 31 & 0.01 & -0.40 & -0.32 & \cite{Aglitskii_1974,Boiko_1978}\\
16 & 2 & 19865840 & 140 & 19864000 & 7700 & 0 & 7700 & 19864100 & 4500 &  & -0.01 &  & -0.24 & \cite{Cocke_1974b}\\
18 & 1 & 25346484 & 94 & 25350800 & 6700 & 0 & 6700 & 25345400 & 1300 & 14 & 0.81 & -0.84 & 0.64 & \cite{Biemont_2000}\\
18 & 2 & 25346484 & 94 & 25334000 & 33000 & 0 & 33000 & 25345400 & 1300 &  & -0.34 &  & -0.38 & \cite{Peacock_1969}\\
18 & 3 & 25346484 & 94 & 25346400 & 3200 & 0 & 3200 & 25345400 & 1300 &  & 0.32 &  & -0.03 & \cite{TFR_Group_1985}\\
18 & 4 & 25346484 & 94 & 25344100 & 1900 & 0 & 1900 & 25345400 & 1300 &  & -0.67 &  & -1.25 & \cite{Dyakin_1997}\\
18 & 5 & 25346484 & 94 & 25346200 & 4000 & 0 & 4000 & 25345400 & 1300 &  & 0.21 &  & -0.07 & \cite{Magunov_2002}\\
18 & 6 & 25346484 & 94 & 25346200 & 3000 & 0 & 3000 & 25345400 & 1300 &  & 0.27 &  & -0.09 & \cite{Dohmann_1979}\\
19 & 1 & 28339880 & 110 & 28347000 & 27000 & 0 & 27000 & 28347000 & 27000 & 250 &  & 0.26 & 0.26 & \cite{Aglitskii_1974,Boiko_1978}\\
20 & 1 & 31502760 & 120 & 31505400 & 8400 & 0 & 8400 & 31506000 & 5100 & 43 & -0.07 & 0.63 & 0.31 & \cite{Aglitskii_1974,Boiko_1978}\\
20 & 2 & 31502760 & 120 & 31506400 & 6500 & 0 & 6500 & 31506000 & 5100 &  & 0.06 &  & 0.56 & \cite{Suleiman_1994}\\
21 & 1 & 34835730 & 130 & 34817000 & 24000 & 0 & 24000 & 34838600 & 3600 & 27 & -0.90 & 0.81 & -0.78 & \cite{Boiko_1978}\\
21 & 2 & 34835730 & 130 & 34840000 & 5400 & 0 & 5400 & 34838600 & 3600 &  & 0.25 &  & 0.79 & \cite{TFR_Group_1985a}\\
21 & 3 & 34835730 & 130 & 34838400 & 4900 & 0 & 4900 & 34838600 & 3600 &  & -0.05 &  & 0.55 & \cite{Rice_1995}\\
23 & 1 & 42014340 & 160 & 42018000 & 15000 & 0 & 15000 & 42016000 & 3100 & 19 & 0.14 & 0.53 & 0.24 & \cite{Aglitskii_1974,Boiko_1978}\\
23 & 2 & 42014340 & 160 & 42013900 & 6400 & 0 & 6400 & 42016000 & 3100 &  & -0.32 &  & -0.07 & \cite{TFR_Group_1985a}\\
23 & 3 & 42014340 & 160 & 42016500 & 3600 & 0 & 3600 & 42016000 & 3100 &  & 0.15 &  & 0.60 & \cite{Beiersdorfer_1991}\\
26 & 1 & 54074850 & 220 & 54065000 & 19000 & 0 & 19000 & 54074300 & 4800 & 22 & -0.49 & -0.11 & -0.52 & \cite{Golts_1975,Boiko_1978}\\
26 & 2 & 54074850 & 220 & 54077600 & 7700 & 0 & 7700 & 54074300 & 4800 &  & 0.43 &  & 0.36 & \cite{Kononov_1977}\\
26 & 3 & 54074850 & 220 & 54072300 & 6600 & 0 & 6600 & 54074300 & 4800 &  & -0.31 &  & -0.39 & \cite{Seely_1985}\\
26 & 4 & 54074850 & 220 & 54099000 & 38000 & 0 & 38000 & 54074300 & 4800 &  & 0.65 &  & 0.64 & \cite{Grineva_1973}\\
28 & 1 & 62986790 & 260 & 62986000 & 13000 & 0 & 13000 & 62986000 & 13000 & 49 &  & -0.06 & -0.06 & \cite{Safronova_1977}\\
42 & 1 & 145683680 & 670 & 145742000 & 70000 & 0 & 70000 & 145742000 & 70000 & 100 &  & 0.83 & 0.83 & \cite{Beier_1978}\\
\\
\multicolumn{15}{l}{3e3: 1s2p$^2$ $^2$P$_{3/2}$ or [1s2p$_+^2$(2)]$_{3/2}$}\\
6  & 1 & 2482143 & 15 & 2481770 & 880 & 0 & 880 & 2482250 & 640 & 43 & -0.54 & 0.17 & -0.42 & \cite{Peacock_1973}\\
6  & 2 & 2482143 & 15 & 2490400 & 6500 & 0 & 6500 & 2482250 & 640 &  & 1.25 &  & 1.27 & \cite{Kilgus_1993}\\
6  & 3 & 2482143 & 15 & 2480750 & 2800 & 0 & 2800 & 2482250 & 640 &  & -0.54 &  & -0.50 & \cite{Roth_1968}\\
6  & 4 & 2482143 & 15 & 2482900 & 1000 & 0 & 1000 & 2482250 & 640 &  & 0.65 &  & 0.76 & \cite{Jannitti_1990}\\
6  & 5 & 2482143 & 15 & 2480100 & 8100 & 0 & 8100 & 2482250 & 640 &  & -0.27 &  & -0.25 & \cite{Schneider_1977}\\
7  & 1 & 3474483 & 17 & 3475100 & 2300 & 0 & 2300 & 3475100 & 2300 & 140 &  & 0.27 & 0.27 & \cite{Nicolosi_1977}\\
8  & 1 & 4632150 & 21 & 4632950 & 880 & 0 & 880 & 4632950 & 600 & 28 & 0.00 & 1.35 & 0.91 & \cite{Pospieszczyk_1975}\\
8  & 2 & 4632150 & 21 & 4633100 & 1200 & 0 & 1200 & 4632950 & 600 &  & 0.12 &  & 0.79 & \cite{Nicolosi_1977}\\
8  & 3 & 4632150 & 21 & 4632100 & 4100 & 0 & 4100 & 4632950 & 600 &  & -0.21 &  & -0.01 & \cite{Gabriel_1969}\\
8  & 4 & 4632150 & 21 & 4632900 & 1200 & 0 & 1200 & 4632950 & 600 &  & -0.05 &  & 0.62 & \cite{Roth_1968}\\
8  & 5 & 4632150 & 21 & 4623000 & 10000 & 0 & 10000 & 4632950 & 600 &  & -1.00 &  & -0.92 & \cite{Bruch_1979}\\
8  & 6 & 4632150 & 21 & 4634500 & 4100 & 0 & 4100 & 4632950 & 600 &  & 0.38 &  & 0.57 & \cite{Matthews_1973}\\
9  & 1 & 5955354 & 26 & 5954920 & 540 & 0 & 540 & 5955180 & 370 & 14 & -0.47 & -0.48 & -0.80 & \cite{Flemberg_1942}\\
9  & 2 & 5955354 & 26 & 5955500 & 2200 & 0 & 2200 & 5955180 & 370 &  & 0.15 &  & 0.07 & \cite{Pospieszczyk_1975}\\
9  & 3 & 5955354 & 26 & 5956200 & 1900 & 0 & 1900 & 5955180 & 370 &  & 0.54 &  & 0.45 & \cite{Peacock_1973}\\
9  & 4 & 5955354 & 26 & 5955330 & 540 & 0 & 540 & 5955180 & 370 &  & 0.28 &  & -0.04 & \cite{Feldman_1974}\\
10 & 1 & 7444327 & 33 & 7463000 & 17000 & 0 & 17000 & 7443800 & 1600 & 47 & 1.13 & -0.33 & 1.10 & \cite{Groeneveld_1975}\\
10 & 2 & 7444327 & 33 & 7443000 & 1700 & 0 & 1700 & 7443800 & 1600 &  & -0.47 &  & -0.78 & \cite{Pospieszczyk_1975}\\
10 & 3 & 7444327 & 33 & 7450100 & 5400 & 0 & 5400 & 7443800 & 1600 &  & 1.17 &  & 1.07 & \cite{Sawyer_1962}\\
10 & 4 & 7444327 & 33 & 7437000 & 16000 & 0 & 16000 & 7443800 & 1600 &  & -0.42 &  & -0.46 & \cite{Wargelin_2001}\\
10 & 5 & 7444327 & 33 & 7445300 & 8600 & 0 & 8600 & 7443800 & 1600 &  & 0.17 &  & 0.11 & \cite{Matthews_1976}(X-ray)\\
11 & 1 & 9099413 & 44 & 9107000 & 11000 & 0 & 11000 & 9107000 & 11000 & 250 &  & 0.69 & 0.69 & \cite{Sawyer_1962}\\
12 & 1 & 10920936 & 55 & 10920200 & 2100 & 0 & 2100 & 10920590 & 350 & 6.4 & -0.18 & -0.98 & -0.35 & \cite{Aglitskii_1974,Boiko_1978}\\
12 & 2 & 10920936 & 55 & 10920600 & 1200 & 0 & 1200 & 10920590 & 350 &  & 0.01 &  & -0.28 & \cite{Flemberg_1942}\\
12 & 3 & 10920936 & 55 & 10927000 & 10000 & 0 & 10000 & 10920590 & 350 &  & 0.64 &  & 0.61 & \cite{Sawyer_1962}\\
12 & 4 & 10920936 & 55 & 10920800 & 2500 & 0 & 2500 & 10920590 & 350 &  & 0.09 &  & -0.05 & \cite{Peacock_1973}\\
12 & 5 & 10920936 & 55 & 10920420 & 990 & 0 & 1000 & 10920590 & 350 &  & -0.17 &  & -0.52 & \cite{Bryunetkin_1995}\\
12 & 6 & 10920936 & 55 & 10920610 & 410 & 0 & 410 & 10920590 & 350 &  & 0.06 &  & -0.79 & \cite{Faenov_1995}\\
13 & 1 & 12909332 & 66 & 12909320 & 750 & 0 & 750 & 12909420 & 730 & 11 & -0.13 & 0.12 & -0.02 & \cite{Flemberg_1942}\\
13 & 2 & 12909332 & 66 & 12911700 & 3600 & 0 & 3600 & 12909420 & 730 &  & 0.63 &  & 0.66 & \cite{Peacock_1973}\\
15 & 1 & 17388570 & 110 & 17388000 & 3300 & 0 & 3300 & 17388000 & 3300 & 30 &  & -0.17 & -0.17 & \cite{Aglitskii_1974}\\
16 & 1 & 19880480 & 140 & 19879800 & 4000 & 0 & 4000 & 19879600 & 3500 & 25 & 0.06 & -0.26 & -0.17 & \cite{Aglitskii_1974}\\
16 & 2 & 19880480 & 140 & 19878700 & 7700 & 0 & 7700 & 19879600 & 3500 &  & -0.11 &  & -0.23 & \cite{Cocke_1974b}\\
17 & 1 & 22541420 & 180 & 22540400 & 4300 & 0 & 4300 & 22540400 & 4300 & 24 &  & -0.24 & -0.24 & \cite{Aglitskii_1974,Boiko_1978}\\
18 & 1 & 25372157 & 95 & 25372480 & 940 & 0 & 940 & 25372390 & 710 & 7.5 & 0.09 & 0.33 & 0.34 & \cite{Tarbutt_2001}\\
18 & 2 & 25372157 & 95 & 25372200 & 7300 & 0 & 7300 & 25372390 & 710 &  & -0.03 &  & 0.01 & \cite{Biemont_2000}\\
18 & 3 & 25372157 & 95 & 25360000 & 33000 & 0 & 33000 & 25372390 & 710 &  & -0.38 &  & -0.37 & \cite{Peacock_1969}\\
18 & 4 & 25372157 & 95 & 25373300 & 1400 & 0 & 1400 & 25372390 & 710 &  & 0.65 &  & 0.81 & \cite{TFR_Group_1985}\\
18 & 5 & 25372157 & 95 & 25369700 & 2300 & 0 & 2300 & 25372390 & 710 &  & -1.17 &  & -1.07 & \cite{Dyakin_1997}\\
18 & 6 & 25372157 & 95 & 25373400 & 4100 & 0 & 4100 & 25372390 & 710 &  & 0.25 &  & 0.30 & \cite{Magunov_2002}\\
18 & 7 & 25372157 & 95 & 25370900 & 4000 & 0 & 4000 & 25372390 & 710 &  & -0.37 &  & -0.31 & \cite{Dohmann_1979}\\
19 & 1 & 28373150 & 110 & 28379000 & 12000 & 0 & 12000 & 28379000 & 12000 & 110 &  & 0.49 & 0.49 & \cite{Aglitskii_1974}\\
20 & 1 & 31545330 & 120 & 31546200 & 8400 & 0 & 8400 & 31545500 & 3400 & 28 & 0.08 & 0.05 & 0.10 & \cite{Aglitskii_1974,Boiko_1978}\\
20 & 2 & 31545330 & 120 & 31544100 & 4400 & 0 & 4400 & 31545500 & 3400 &  & -0.32 &  & -0.28 & \cite{Suleiman_1994}\\
20 & 3 & 31545330 & 120 & 31548400 & 6800 & 0 & 6800 & 31545500 & 3400 &  & 0.43 &  & 0.45 & \cite{Feldman_1980}\\
21 & 1 & 34889530 & 130 & 34868000 & 24000 & 0 & 24000 & 34890700 & 2700 & 20 & -0.95 & 0.44 & -0.90 & \cite{Boiko_1978}\\
21 & 2 & 34889530 & 130 & 34890700 & 3800 & 0 & 3800 & 34890700 & 2700 &  & 0.00 &  & 0.31 & \cite{TFR_Group_1985a}\\
21 & 3 & 34889530 & 130 & 34891300 & 3800 & 0 & 3800 & 34890700 & 2700 &  & 0.15 &  & 0.47 & \cite{Rice_1995}\\
22 & 1 & 38406560 & 150 & 38413000 & 14000 & 0 & 14000 & 38413000 & 14000 & 91 &  & 0.46 & 0.46 & \cite{Aglitskii_1974}\\
23 & 1 & 42097350 & 160 & 42103200 & 9500 & 0 & 9500 & 42096300 & 2100 & 13 & 0.72 & -0.49 & 0.62 & \cite{Aglitskii_1974,Boiko_1978}\\
23 & 2 & 42097350 & 160 & 42098500 & 3600 & 0 & 3600 & 42096300 & 2100 &  & 0.60 &  & 0.32 & \cite{Beiersdorfer_1991}\\
23 & 3 & 42097350 & 160 & 42094700 & 2600 & 0 & 2600 & 42096300 & 2100 &  & -0.63 &  & -1.02 & \cite{TFR_Group_1985a}\\
24 & 1 & 45962840 & 190 & 45963900 & 6900 & 0 & 6900 & 45964600 & 3700 & 20 & -0.10 & 0.48 & 0.15 & \cite{TFR_Group_1982}\\
24 & 2 & 45962840 & 190 & 45964900 & 4400 & 0 & 4400 & 45964600 & 3700 &  & 0.07 &  & 0.47 & \cite{TFR_Group_1985a}\\
26 & 1 & 54222070 & 220 & 54217300 & 7700 & 0 & 7700 & 54224700 & 2500 & 11 & -0.96 & 1.04 & -0.62 & \cite{Golts_1975,Boiko_1978}\\
26 & 2 & 54222070 & 220 & 54234000 & 14000 & 0 & 14000 & 54224700 & 2500 &  & 0.67 &  & 0.85 & \cite{Kononov_1977}\\
26 & 3 & 54222070 & 220 & 54215000 & 19000 & 0 & 19000 & 54224700 & 2500 &  & -0.51 &  & -0.37 & \cite{Grineva_1973}\\
26 & 4 & 54222070 & 220 & 54222700 & 8500 & 0 & 8500 & 54224700 & 2500 &  & -0.23 &  & 0.07 & \cite{Beiersdorfer_1993}\\
26 & 5 & 54222070 & 220 & 54225700 & 7100 & 0 & 7100 & 54224700 & 2500 &  & 0.15 &  & 0.51 & \cite{Seely_1985}\\
26 & 6 & 54222070 & 220 & 54222000 & 11000 & 0 & 11000 & 54224700 & 2500 &  & -0.24 &  & -0.01 & \cite{Seely_1986}\\
26 & 7 & 54222070 & 220 & 54226000 & 3200 & 0 & 3200 & 54224700 & 2500 &  & 0.42 &  & 1.22 & \cite{Bitter_1979}\\
27 & 1 & 58618000 & 240 & 58620900 & 2800 & 0 & 2800 & 58620900 & 2800 & 12 &  & 1.03 & 1.03 & \cite{Smith_1995}\\
28 & 1 & 63192970 & 260 & 63201000 & 13000 & 0 & 13000 & 63201000 & 13000 & 49 &  & 0.62 & 0.62 & \cite{Safronova_1977}\\
36 & 1 & 106397120 & 470 & 106398900 & 8800 & 0 & 8800 & 106398900 & 8800 & 19 &  & 0.20 & 0.20 & \cite{Widmann_1995}\\
42 & 1 & 146833380 & 680 & 146850000 & 27000 & 0 & 27000 & 146850000 & 27000 & 40 &  & 0.62 & 0.62 & \cite{Beier_1978}\\
\\
\multicolumn{15}{l}{1e4: 1s2p$^2$ $^2$S$_{1/2}$ or [1s2p$_+^2$(0)]$_{1/2}$}\\
6  & 1 & 2521456   & 77  & 2521200   & 5600  & 0    & 5600  & 2521740   & 360   & 4.6 & -0.10 & 0.78  & -0.05 & \cite{Rodbro_1979}\\
6  & 2 & 2521456   & 77  & 2528000   & 16000 & 0    & 16000 & 2521740   & 360   &     & 0.39  &       & 0.41  & \cite{Schneider_1977}\\
6  & 3 & 2521456   & 77  & 2521100   & 2000  & 0    & 2000  & 2521740   & 360   &     & -0.32 &       & -0.18 & \cite{Kilgus_1993}\\
6  & 4 & 2521456   & 77  & 2521500   & 1200  & 0    & 1200  & 2521740   & 360   &     & -0.20 &       & 0.04  & \cite{Jannitti_1990}\\
6  & 5 & 2521456   & 77  & 2521730   & 480   & 0    & 480   & 2521740   & 360   &     & -0.02 &       & 0.56  & \cite{Mannervik_1997}\\
6  & 6 & 2521456   & 77  & 2521640   & 990   & 0    & 1000  & 2521740   & 360   &     & -0.10 &       & 0.19  & \cite{Mack_1987}\\
6  & 7 & 2521456   & 77  & 2522040   & 810   & 0    & 810   & 2521740   & 360   &     & 0.37  &       & 0.72  & \cite{Mann_1987}\\
7  & 1 & 3522030   & 88  & 3523510   & 950   & 0    & 950   & 3523510   & 950   & 11  &       & 1.55  & 1.55  & \cite{Mack_1987}\\
8  & 1 & 4687759   & 88  & 4688140   & 880   & 0    & 880   & 4687660   & 570   & 6.4 & 0.55  & -0.18 & 0.43  & \cite{Pospieszczyk_1975}\\
8  & 2 & 4687759   & 88  & 4687900   & 1300  & 0    & 1300  & 4687660   & 570   &     & 0.19  &       & 0.11  & \cite{Nicolosi_1977}\\
8  & 3 & 4687759   & 88  & 4687040   & 900   & 0    & 900   & 4687660   & 570   &     & -0.69 &       & -0.79 & \cite{Mack_1987}\\
8  & 4 & 4687759   & 88  & 4687000   & 16000 & 0    & 16000 & 4687660   & 570   &     & -0.04 &       & -0.05 & \cite{Bruch_1979}\\
9  & 1 & 6018883   & 88  & 6017200   & 2100  & 0    & 2100  & 6017500   & 1200  & 13  & -0.13 & -1.20 & -0.80 & \cite{Pospieszczyk_1975}\\
9  & 2 & 6018883   & 88  & 6017600   & 1400  & 0    & 1400  & 6017500   & 1200  &     & 0.09  &       & -0.91 & \cite{Feldman_1974}\\
10 & 1 & 7515634   & 99  & 7514300   & 1500  & 2400 & 2800  & 7516100   & 2100  & 22  & -0.66 & 0.24  & -0.47 & \cite{Pospieszczyk_1975}\\
10 & 2 & 7515634   & 99  & 7518600   & 2200  & 2400 & 3200  & 7516100   & 2100  &     & 0.76  &       & 0.91  & \cite{Wargelin_2001}\\
12 & 1 & 11007360  & 110 & 11006700  & 1800  & 0    & 1800  & 11007670  & 310   & 2.8 & -0.54 & 0.95  & -0.36 & \cite{Aglitskii_1974}\\
12 & 2 & 11007360  & 110 & 11008900  & 2500  & 0    & 2500  & 11007670  & 310   &     & 0.49  &       & 0.62  & \cite{Peacock_1973}\\
12 & 3 & 11007360  & 110 & 11008900  & 2500  & 0    & 2500  & 11007670  & 310   &     & 0.49  &       & 0.62  & \cite{Peacock_1973}\\
12 & 4 & 11007360  & 110 & 11006600  & 1000  & 0    & 1000  & 11007670  & 310   &     & -1.07 &       & -0.75 & \cite{Parkinson_1975}\\
12 & 5 & 11007360  & 110 & 11007460  & 580   & 0    & 580   & 11007670  & 310   &     & -0.36 &       & 0.18  & \cite{Bryunetkin_1995}\\
12 & 6 & 11007360  & 110 & 11007950  & 420   & 0    & 420   & 11007670  & 310   &     & 0.67  &       & 1.37  & \cite{Faenov_1995}\\
13 & 1 & 13003050  & 120 & 13003900  & 2500  & 0    & 2500  & 13003700  & 2400  & 20  & 0.07  & 0.28  & 0.34  & \cite{Aglitskii_1974}\\
13 & 2 & 13003050  & 120 & 13021000  & 19000 & 0    & 19000 & 13003700  & 2400  &     & 0.91  &       & 0.94  & \cite{Peacock_1973}\\
13 & 3 & 13003050  & 120 & 12989000  & 14000 & 0    & 14000 & 13003700  & 2400  &     & -1.05 &       & -1.00 & \cite{Walker_1974}\\
14 & 1 & 15165820  & 130 & 15166800  & 3400  & 0    & 3400  & 15166800  & 3000  & 22  & 0.01  & 0.32  & 0.29  & \cite{Aglitskii_1974}\\
14 & 2 & 15165820  & 130 & 15159000  & 13000 & 0    & 13000 & 15166800  & 3000  &     & -0.60 &       & -0.52 & \cite{Walker_1971}\\
14 & 3 & 15165820  & 130 & 15168700  & 6700  & 0    & 6700  & 15166800  & 3000  &     & 0.29  &       & 0.43  & \cite{Walker_1974}\\
15 & 1 & 17496180  & 150 & 17495100  & 3000  & 0    & 3000  & 17495100  & 3000  & 20  &       & -0.36 & -0.36 & \cite{Aglitskii_1974}\\
16 & 1 & 19994610  & 180 & 19995500  & 2800  & 0    & 2800  & 19995500  & 2400  & 14  & -0.01 & 0.38  & 0.32  & \cite{Aglitskii_1974}\\
16 & 2 & 19994610  & 180 & 19979000  & 21000 & 0    & 21000 & 19995500  & 2400  &     & -0.79 &       & -0.74 & \cite{Walker_1971}\\
16 & 3 & 19994610  & 180 & 19996520  & 4900  & 0    & 4900  & 19995500  & 2400  &     & 0.20  &       & 0.39  & \cite{Hell_2016}\\
17 & 1 & 22661730  & 200 & 22664300  & 2500  & 0    & 2500  & 22664300  & 2500  & 13  &       & 1.02  & 1.02  & \cite{Aglitskii_1974,Boiko_1978}\\
18 & 1 & 25498300  & 140 & 25495300  & 4900  & 0    & 4900  & 25498140  & 690   & 4.9 & -0.58 & -0.23 & -0.61 & \cite{Biedermann_2003}\\
18 & 2 & 25498300  & 140 & 25498150  & 760   & 0    & 760   & 25498140  & 690   &     & 0.02  &       & -0.19 & \cite{Tarbutt_2001}\\
18 & 3 & 25498300  & 140 & 25501400  & 6900  & 0    & 6900  & 25498140  & 690   &     & 0.47  &       & 0.45  & \cite{Biemont_2000}\\
18 & 4 & 25498300  & 140 & 25493000  & 21000 & 0    & 21000 & 25498140  & 690   &     & -0.24 &       & -0.25 & \cite{Peacock_1969}\\
18 & 5 & 25498300  & 140 & 25474000  & 32000 & 0    & 32000 & 25498140  & 690   &     & -0.75 &       & -0.76 & \cite{Walker_1974}\\
18 & 6 & 25498300  & 140 & 25498100  & 2600  & 0    & 2600  & 25498140  & 690   &     & -0.01 &       & -0.08 & \cite{TFR_Group_1985}\\
18 & 7 & 25498300  & 140 & 25497900  & 3700  & 0    & 3700  & 25498140  & 690   &     & -0.06 &       & -0.11 & \cite{Dyakin_1997}\\
18 & 8 & 25498300  & 140 & 25510000  & 14000 & 0    & 14000 & 25498140  & 690   &     & 0.85  &       & 0.84  & \cite{Magunov_2002}\\
18 & 9 & 25498300  & 140 & 25498500  & 4000  & 0    & 4000  & 25498140  & 690   &     & 0.09  &       & 0.05  & \cite{Dohmann_1979}\\
19 & 1 & 28504680  & 150 & 28506400  & 3000  & 0    & 3000  & 28506400  & 3000  & 20  &       & 0.57  & 0.57  & \cite{Aglitskii_1974}\\
20 & 1 & 31681830  & 160 & 31678000  & 11000 & 0    & 11000 & 31678000  & 11000 & 67  &       & -0.35 & -0.35 & \cite{Aglitskii_1974,Boiko_1978}\\
21 & 1 & 35030570  & 180 & 35031800  & 8500  & 0    & 8500  & 35031800  & 8500  & 48  &       & 0.15  & 0.15  & \cite{Boiko_1978}\\
22 & 1 & 38551650  & 190 & 38545000  & 19000 & 0    & 19000 & 38545000  & 19000 & 100 &       & -0.35 & -0.35 & \cite{Aglitskii_1974}\\
23 & 1 & 42246090  & 200 & 42251800  & 7600  & 0    & 7600  & 42246400  & 3000  & 15  & 0.70  & 0.12  & 0.75  & \cite{Aglitskii_1974,Boiko_1978}\\
23 & 2 & 42246090  & 200 & 42245100  & 7500  & 0    & 7500  & 42246400  & 3000  &     & -0.18 &       & -0.13 & \cite{Beiersdorfer_1991}\\
23 & 3 & 42246090  & 200 & 42245500  & 3700  & 0    & 3700  & 42246400  & 3000  &     & -0.25 &       & -0.16 & \cite{TFR_Group_1985a}\\
25 & 1 & 50158870  & 230 & 50149700  & 7700  & 0    & 7700  & 50149700  & 7700  & 33  &       & -1.19 & -1.19 & \cite{TFR_Group_1985a}\\
26 & 1 & 54379370  & 250 & 54373000  & 10000 & 0    & 10000 & 54375100  & 3000  & 12  & -0.21 & -1.42 & -0.64 & \cite{Golts_1975,Boiko_1978}\\
26 & 2 & 54379370  & 250 & 54381700  & 8300  & 0    & 8300  & 54375100  & 3000  &     & 0.79  &       & 0.28  & \cite{Kononov_1977}\\
26 & 3 & 54379370  & 250 & 54360000  & 14000 & 0    & 14000 & 54375100  & 3000  &     & -1.08 &       & -1.38 & \cite{Grineva_1973}\\
26 & 4 & 54379370  & 250 & 54371000  & 10000 & 0    & 10000 & 54375100  & 3000  &     & -0.41 &       & -0.84 & \cite{Beiersdorfer_1993}\\
26 & 5 & 54379370  & 250 & 54375100  & 4200  & 0    & 4200  & 54375100  & 3000  &     & 0.00  &       & -1.02 & \cite{Seely_1985}\\
26 & 6 & 54379370  & 250 & 54378000  & 8000  & 0    & 8000  & 54375100  & 3000  &     & 0.36  &       & -0.17 & \cite{Bitter_1979}\\
27 & 1 & 58777440  & 260 & 58771700  & 8900  & 0    & 8900  & 58771700  & 8900  & 34  &       & -0.64 & -0.64 & \cite{Smith_1995}\\
28 & 1 & 63354280  & 290 & 63359000  & 16000 & 0    & 16000 & 63359000  & 16000 & 56  &       & 0.29  & 0.29  & \cite{Safronova_1977}\\
36 & 1 & 106567600 & 480 & 106571000 & 6500  & 0    & 6500  & 106571000 & 6500  & 13  &       & 0.52  & 0.52  & \cite{Widmann_1995}\\
42 & 1 & 147009150 & 690 & 147016000 & 18000 & 0    & 18000 & 147016000 & 18000 & 26  &       & 0.38  & 0.38  & \cite{Beier_1978}\\
\end{longtable}
